Graphical einops: bridging tensor networks and computation graphs

Architecture diagrams are ubiquitous in deep learning, but they are usually only representational: the tensor-program identities they suggest are still proved by prose and tensor-axis manipulation. We introduce a formal graphical calculus for the structural fragment of tensor programming underlying einops, making such diagrams proof-enabling. Our calculus represents tensor axes as nested graded tubes around a base type. The tube boundary recovers the undirected tensor-network view of axes, while the directed interior retains the operational reading of computation graphs. The key rewrite is grade-naturality: sliding spectacles over tubes. Standard equivariance proofs become short diagrammatic derivations. We additionally demonstrate how our rewrite system may be applied to convert attention masks into pre-processing operations, recovering efficient implementations of sparse attention blocks.

==> figures/ML/attnbase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/equi0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (-1.5, -1.25) {};
		\node [style=dbdot] (98) at (-1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/equi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (3.25, -0.25) {};
		\node [style=dbdot] (98) at (3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/equi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (8.5, 1.5) {};
		\node [style=dbdot] (98) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/inv0vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (-1.5, 2.75) {};
		\node [style=dbdot] (98) at (-1.5, 1.25) {};
		\node [style=dbdot] (99) at (-1.5, 0.75) {};
		\node [style=dbdot] (100) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
		\draw [style=dB] (99) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/inv1vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (5.25, 2.75) {};
		\node [style=dbdot] (98) at (5.25, 1.25) {};
		\node [style=dbdot] (99) at (3.25, -0.5) {};
		\node [style=dbdot] (100) at (3.5, -1.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
		\draw [style=dB] (99) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/inv2vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (5.25, 2.75) {};
		\node [style=dbdot] (98) at (5.25, 1.25) {};
		\node [style=dbdot] (99) at (5.25, -0.5) {};
		\node [style=dbdot] (100) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
		\draw [style=dB] (99) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/inv3vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (5.25, 2.75) {};
		\node [style=dbdot] (98) at (5.25, 1.25) {};
		\node [style=dbdot] (99) at (5.25, -0.5) {};
		\node [style=dbdot] (100) at (5.25, -1.5) {};
		\node [style=rdot] (101) at (6.5, 1.45) {};
		\node [style=rdot] (102) at (6.5, -0.375) {};
		\node [style=dbdot] (103) at (6.875, 1.1) {};
		\node [style=dbdot] (104) at (6.875, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
		\draw [style=dB] (99) to (100);
		\draw [style=dR] (101) to (102);
		\draw [style=dB] (103) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/inv4vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (97) at (5.25, 2.75) {};
		\node [style=dbdot] (98) at (5.25, 1.25) {};
		\node [style=dbdot] (99) at (5.25, -0.5) {};
		\node [style=dbdot] (100) at (5.25, -1.5) {};
		\node [style=rdot] (101) at (5.925, 2.45) {};
		\node [style=rdot] (102) at (5.725, 1) {};
		\node [style=dbdot] (103) at (6.875, 1.1) {};
		\node [style=dbdot] (104) at (6.875, -0.1) {};
		\node [style=rdot] (105) at (5.925, -1.325) {};
		\node [style=rdot] (106) at (5.725, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (97) to (98);
		\draw [style=dB] (99) to (100);
		\draw [style=dR] (101) to (102);
		\draw [style=dB] (103) to (104);
		\draw [style=dR] (105) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/inv5vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=dbdot] (103) at (6.875, 1.1) {};
		\node [style=dbdot] (104) at (6.875, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
		\draw [style=dB] (103) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ML/inv6vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-0.5, 2) {$V$};
		\node [style=none] (16) at (-0.5, 0) {$K$};
		\node [style=none] (17) at (-0.5, -2) {$Q$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=graydot] (25) at (1.5, -1) {$\times$};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (2.825, -1) {$\Sigma$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=graydot] (35) at (6.25, 0.5) {$\times$};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=none] (37) at (7.25, 0) {};
		\node [style=none] (38) at (7.75, 1) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (8, 0.5) {};
		\node [style=none] (41) at (7.575, 0.5) {$\Sigma$};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, -1.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.75, -1.5) {};
		\node [style=none] (47) at (4.25, -1) {$\sigma$};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 2.5) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, -1.5) {};
		\node [style=none] (63) at (5.25, 1.5) {};
		\node [style=none] (64) at (5.25, 2.5) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (9, -0.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (9, 1.25) {};
		\node [style=none] (69) at (-2, 2.75) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (5.25, 2.75) {};
		\node [style=none] (74) at (-2, -1.25) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (0, -2.75) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2, 0.75) {};
		\node [style=none] (80) at (0, 0.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (85) at (0.95, -1) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (5.9, 0.5) {};
		\node [style=none] (92) at (7.25, 1.5) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (9, 1.5) {};
		\node [style=none] (95) at (9, -0.5) {};
		\node [style=none] (96) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (22.center)
			 to (23.center)
			 to [in=90, out=0] (25);
		\draw (21.center)
			 to (24.center)
			 to [in=-90, out=0] (25);
		\draw (26.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (32.center);
		\draw (49.center)
			 to (33.center)
			 to [in=90, out=0] (35);
		\draw (50.center)
			 to (34.center)
			 to [in=-90, out=0] (35);
		\draw (36.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (35) to (42.center);
		\draw (44.center)
			 to (46.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw (30.center) to (48.center);
		\draw (40.center) to (51.center);
		\draw [style=fB] (53.center)
			 to (54.center)
			 to (52.center)
			 to (7.center)
			 to cycle;
		\draw [style=fB] (56.center)
			 to [bend right=90, looseness=1.50] (55.center)
			 to (9.center)
			 to (10.center)
			 to [in=180, out=0] (26.center)
			 to (27.center)
			 to [in=0, out=-180] (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fB] (11.center)
			 to (57.center)
			 to (58.center)
			 to (12.center)
			 to cycle;
		\draw [style=fB] (3.center)
			 to (59.center)
			 to (60.center)
			 to (4.center)
			 to cycle;
		\draw [style=fB] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to [in=0, out=180] (63.center)
			 to (5.center)
			 to (6.center)
			 to (64.center)
			 to [in=180, out=0] cycle;
		\draw [style=fO] (46.center)
			 to (45.center)
			 to (61.center)
			 to [bend right=90, looseness=1.25] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to [in=0, out=-180] (62.center);
		\draw [style=nB] (6.center)
			 to (64.center)
			 to [in=-180, out=0] (67.center)
			 to (68.center);
		\draw [style=nB] (59.center) to (3.center);
		\draw [style=fO] (78.center)
			 to (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center)
			 to (44.center)
			 to [in=0, out=180] (83.center)
			 to (82.center)
			 to [in=0, out=-180] (88.center)
			 to cycle;
		\draw [style=fO] (92.center)
			 to [in=0, out=-180] (89.center)
			 to (86.center)
			 to [in=0, out=-180] (96.center)
			 to (74.center)
			 to (75.center)
			 to [in=180, out=360] (76.center)
			 to [in=-180, out=0] (87.center)
			 to (90.center)
			 to [in=180, out=0] (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=nB] (57.center) to (11.center);
		\draw [style=nB] (14.center)
			 to (56.center)
			 to [in=-90, out=0] (85.center);
		\draw [style=nB] (52.center) to (7.center);
		\draw [style=nB, in=180, out=0] (10.center) to (26.center);
		\draw [style=nO] (79.center)
			 to (80.center)
			 to [in=180, out=0] (43.center);
		\draw [style=fO] (46.center) to (62.center);
		\draw [style=nO] (69.center) to (72.center);
		\draw [style=nO, in=-180, out=0] (72.center) to (36.center);
		\draw [style=nO] (45.center)
			 to (61.center)
			 to [in=-90, out=0] (91.center);
		\draw [style=nO] (74.center)
			 to (96.center)
			 to [in=180, out=0] (86.center)
			 to (89.center)
			 to [in=-180, out=0] (92.center)
			 to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/FR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (3, 0.25) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (1, -0.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=dgreendot] (38) at (-3, 0.75) {$\star$};
		\node [style=dgreendot] (39) at (-2, 0.75) {$\star$};
		\node [style=dgreendot] (40) at (-3, -0.75) {$\star$};
		\node [style=dgreendot] (41) at (-2, -0.75) {$\star$};
		\node [style=none] (42) at (-2.5, 1.25) {};
		\node [style=none] (43) at (-2.5, 0.25) {};
		\node [style=none] (44) at (-2.5, -0.25) {};
		\node [style=none] (45) at (-2.5, -1.25) {};
		\node [style=none] (46) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-3.5, 0.25) {};
		\node [style=none] (48) at (-1.5, 1.25) {};
		\node [style=none] (49) at (-1.5, 0.25) {};
		\node [style=none] (50) at (-4, 1.25) {};
		\node [style=none] (51) at (-4, 0.25) {};
		\node [style=none] (52) at (-1, 1.25) {};
		\node [style=none] (53) at (-1, 0.25) {};
		\node [style=none] (54) at (-1.5, -0.25) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (-3.5, -0.25) {};
		\node [style=none] (57) at (-3.5, -1.25) {};
		\node [style=none] (58) at (-4, -0.25) {};
		\node [style=none] (59) at (-4, -1.25) {};
		\node [style=none] (60) at (-1, -0.25) {};
		\node [style=none] (61) at (-1, -1.25) {};
		\node [style=none] (62) at (-4, 0) {};
		\node [style=none] (63) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fO] (14.center)
			 to (15.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=fB] (32.center)
			 to (16.center)
			 to (17.center)
			 to (33.center)
			 to cycle;
		\draw [style=nB] (16.center) to (17.center);
		\draw [style=nO] (14.center) to (15.center);
		\draw (35.center) to (34.center);
		\draw [style=fO] (40.center)
			 to [in=0, out=-120] (57.center)
			 to (59.center)
			 to (50.center)
			 to (46.center)
			 to [in=120, out=0] (38.center)
			 to [in=180, out=60] (42.center)
			 to [in=120, out=0] (39.center)
			 to [in=-180, out=60] (48.center)
			 to (52.center)
			 to (61.center)
			 to (55.center)
			 to [in=-60, out=180] (41.center)
			 to [in=0, out=-120] (45.center)
			 to [in=-60, out=180] cycle;
		\draw [style=fO] (40.center)
			 to (38.center)
			 to [in=180, out=-60] (43.center)
			 to [in=-120, out=0] (39.center)
			 to (41.center)
			 to [in=0, out=120] (44.center)
			 to [in=60, out=-180] cycle;
		\draw [style=fB] (47.center)
			 to [in=-120, out=0] (38.center)
			 to (40.center)
			 to [in=0, out=120] (56.center)
			 to (58.center)
			 to (51.center)
			 to cycle;
		\draw [style=fB] (41.center)
			 to [in=-180, out=60] (54.center)
			 to (60.center)
			 to (53.center)
			 to (49.center)
			 to [in=-60, out=180] (39.center)
			 to cycle;
		\draw [style=nO] (50.center)
			 to (46.center)
			 to [in=120, out=0] (38);
		\draw [style=nO] (38)
			 to [in=-180, out=60] (42.center)
			 to [in=120, out=0] (39);
		\draw [style=nO] (39)
			 to [in=180, out=60] (48.center)
			 to (52.center);
		\draw [style=nO] (38)
			 to [in=180, out=-60] (43.center)
			 to [in=-120, out=0] (39);
		\draw [style=nB] (51.center)
			 to (47.center)
			 to [in=-120, out=0] (38);
		\draw [style=nB] (39)
			 to [in=180, out=-60] (49.center)
			 to (53.center);
		\draw [style=dG] (39) to (41);
		\draw [style=dG] (38) to (40);
		\draw (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/FR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-2, 1.5) {$=$};
		\node [style=none] (18) at (2, 1.5) {$=$};
		\node [style=dgreendot] (54) at (-5, 2.5) {$\star$};
		\node [style=dgreendot] (55) at (-4, 2.5) {$\star$};
		\node [style=dgreendot] (56) at (-5, 0.5) {$\star$};
		\node [style=dgreendot] (57) at (-4, 0.5) {$\star$};
		\node [style=none] (58) at (-4.5, 3) {};
		\node [style=none] (59) at (-4.5, 2) {};
		\node [style=none] (60) at (-4.5, 1) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (62) at (-5.5, 3) {};
		\node [style=none] (63) at (-5.5, 2) {};
		\node [style=none] (64) at (-3.5, 3) {};
		\node [style=none] (65) at (-3.5, 2) {};
		\node [style=none] (66) at (-6.25, 3) {};
		\node [style=none] (67) at (-5.5, 2) {};
		\node [style=none] (68) at (-3, 3) {};
		\node [style=none] (69) at (-3, 2) {};
		\node [style=none] (70) at (-3.5, 1) {};
		\node [style=none] (71) at (-3.5, 0) {};
		\node [style=none] (72) at (-5.5, 1) {};
		\node [style=none] (73) at (-5.5, 0) {};
		\node [style=none] (74) at (-5.5, 1) {};
		\node [style=none] (75) at (-6.25, 0) {};
		\node [style=none] (76) at (-3, 1) {};
		\node [style=none] (77) at (-3, 0) {};
		\node [style=bdot] (78) at (-5.875, 1.5) {};
		\node [style=none] (79) at (-6.25, 1.5) {};
		\node [style=none] (80) at (-3, 1.5) {};
		\node [style=none] (81) at (0, 1.75) {};
		\node [style=none] (82) at (0, 1.25) {};
		\node [style=none] (83) at (1, 1.75) {};
		\node [style=none] (84) at (1, 1.25) {};
		\node [style=dgreendot] (86) at (4.5, 2.5) {$\star$};
		\node [style=dgreendot] (87) at (4.5, 0.5) {$\star$};
		\node [style=none] (88) at (4, 3) {};
		\node [style=none] (89) at (4, 2) {};
		\node [style=none] (90) at (4, 1) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=none] (92) at (5, 3) {};
		\node [style=none] (93) at (5, 2) {};
		\node [style=none] (94) at (5.5, 3) {};
		\node [style=none] (95) at (5.5, 2) {};
		\node [style=none] (96) at (5, 1) {};
		\node [style=none] (97) at (5, 0) {};
		\node [style=none] (98) at (5.5, 1) {};
		\node [style=none] (99) at (5.5, 0) {};
		\node [style=none] (100) at (5.5, 1.5) {};
		\node [style=none] (101) at (-1, 2) {};
		\node [style=none] (102) at (-1, 1) {};
		\node [style=none] (103) at (1, 2) {};
		\node [style=none] (104) at (1, 1) {};
		\node [style=bdot] (105) at (-0.25, 1.5) {};
		\node [style=none] (106) at (-1, 1.5) {};
		\node [style=none] (107) at (1, 1.5) {};
		\node [style=none] (108) at (3, 3) {};
		\node [style=none] (109) at (3, 0) {};
		\node [style=browndot] (110) at (3.425, 1.5) {};
		\node [style=none] (111) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fO] (56.center)
			 to [in=0, out=-120] (73.center)
			 to (75.center)
			 to (66.center)
			 to (62.center)
			 to [in=120, out=0] (54.center)
			 to [in=180, out=60] (58.center)
			 to [in=120, out=0] (55.center)
			 to [in=-180, out=60] (64.center)
			 to (68.center)
			 to (77.center)
			 to (71.center)
			 to [in=-60, out=180] (57.center)
			 to [in=0, out=-120] (61.center)
			 to [in=-60, out=180] cycle;
		\draw [style=fO] (56.center)
			 to (54.center)
			 to [in=180, out=-60] (59.center)
			 to [in=-120, out=0] (55.center)
			 to (57.center)
			 to [in=0, out=120] (60.center)
			 to [in=60, out=-180] cycle;
		\draw [style=fB] (63.center)
			 to [in=-120, out=0] (54.center)
			 to (56.center)
			 to [in=0, out=120] (72.center)
			 to (74.center)
			 to [bend left=90, looseness=1.25] (67.center)
			 to cycle;
		\draw [style=fB] (57.center)
			 to [in=-180, out=60] (70.center)
			 to (76.center)
			 to (69.center)
			 to (65.center)
			 to [in=-60, out=180] (55.center)
			 to cycle;
		\draw [style=nO] (66.center)
			 to (62.center)
			 to [in=120, out=0] (54);
		\draw [style=nO] (54)
			 to [in=-180, out=60] (58.center)
			 to [in=120, out=0] (55);
		\draw [style=nO] (55)
			 to [in=180, out=60] (64.center)
			 to (68.center);
		\draw [style=nO] (54)
			 to [in=180, out=-60] (59.center)
			 to [in=-120, out=0] (55);
		\draw [style=nB] (78)
			 to [in=180, out=90, looseness=1.25] (67.center);
		\draw [style=nB] (55)
			 to [in=180, out=-60] (65.center)
			 to (69.center);
		\draw [style=nB, in=-120, out=0] (67.center) to (54);
		\draw (79.center) to (80.center);
		\draw [style=fB] (84.center)
			 to (82.center)
			 to [bend left=90, looseness=1.75] (81.center)
			 to (83.center)
			 to cycle;
		\draw [style=fO] (91.center)
			 to (109.center)
			 to (108.center)
			 to (88.center)
			 to [in=120, out=0] (86.center)
			 to (87.center)
			 to [in=0, out=-120] cycle;
		\draw [style=fO] (94.center)
			 to (99.center)
			 to (97.center)
			 to [in=-60, out=180] (87.center)
			 to (86.center)
			 to [in=-180, out=60] (92.center)
			 to cycle;
		\draw [style=fO] (90.center)
			 to [bend right=270, looseness=2.00] (89.center)
			 to [in=-120, out=0] (86.center)
			 to (87.center)
			 to [in=0, out=120] cycle;
		\draw [style=fO] (86) to (87);
		\draw [style=fB] (98.center)
			 to (95.center)
			 to (93.center)
			 to [in=-60, out=180] (86.center)
			 to (87.center)
			 to [in=-180, out=60] (96.center)
			 to cycle;
		\draw [style=fO] (102.center)
			 to (101.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [style=nO] (101.center) to (103.center);
		\draw [style=nB] (105)
			 to [in=-180, out=90, looseness=0.75] (81.center)
			 to (83.center);
		\draw (106.center) to (107.center);
		\draw [style=nO] (110)
			 to [bend left=45] (89.center)
			 to [in=-120, out=0] (86);
		\draw [style=nO] (108.center)
			 to (88.center)
			 to [in=120, out=0] (86);
		\draw [style=nO] (86)
			 to [in=-180, out=60] (92.center)
			 to (94.center);
		\draw [style=nB] (86)
			 to [in=180, out=-60] (93.center)
			 to (95.center);
		\draw (111.center) to (100.center);
		\draw [style=dG] (86) to (87);
		\draw [style=dG] (55) to (57);
		\draw [style=dG] (54) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/FRsmax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greendot] (1) at (-4, 1) {\tiny-$\infty$};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-5, -0.5) {};
		\node [style=none] (16) at (-5, -1.5) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=none] (18) at (-4.5, -1.5) {};
		\node [style=none] (19) at (-3.5, -0.5) {};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-2, 0) {$\sigma$};
		\node [style=none] (26) at (-1, -1.5) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-1, 0.5) {};
		\node [style=greendot] (31) at (4, 1) {$0$};
		\node [style=greendot] (32) at (4, -1) {$0$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (1.5, 0.5) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (3.5, 1.5) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (4.5, 1.5) {};
		\node [style=none] (42) at (3.5, 0.5) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (1.5, -0.5) {};
		\node [style=none] (46) at (1.5, -1.5) {};
		\node [style=none] (48) at (2.5, -1.5) {};
		\node [style=none] (49) at (2.5, -0.5) {};
		\node [style=none] (50) at (3.5, -1.5) {};
		\node [style=none] (51) at (3.5, -0.5) {};
		\node [style=none] (52) at (4.5, -1.5) {};
		\node [style=none] (53) at (3, 0) {$\sigma$};
		\node [style=none] (54) at (5, -1.5) {};
		\node [style=none] (55) at (5, -0.5) {};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (58) at (5, 1.5) {};
		\node [style=none] (59) at (4.5, 0.5) {};
		\node [style=none] (60) at (4.5, -0.5) {};
		\node [style=greendot] (61) at (-4, -1) {\tiny-$\infty$};
		\node [style=greendot] (62) at (-3, 1) {\tiny-$\infty$};
		\node [style=greendot] (63) at (-3, -1) {\tiny-$\infty$};
		\node [style=greendot] (64) at (2, 1) {\tiny-$\infty$};
		\node [style=greendot] (65) at (2, -1) {\tiny-$\infty$};
		\node [style=none] (66) at (-5, 0) {};
		\node [style=none] (67) at (-2.5, 0) {};
		\node [style=none] (68) at (-1.5, 0) {};
		\node [style=none] (69) at (-1, 0) {};
		\node [style=none] (70) at (1, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (3.5, 0) {};
		\node [style=none] (73) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center)
			 to (21.center)
			 to (23.center)
			 to (14.center)
			 to cycle;
		\draw (40.center)
			 to (49.center)
			 to (51.center)
			 to (42.center)
			 to cycle;
		\draw [style=fB] (17.center)
			 to (15.center)
			 to (10.center)
			 to (8.center)
			 to [in=-120, out=0] (1.center)
			 to (61.center)
			 to [in=0, out=120] cycle;
		\draw [style=fB] (64.center)
			 to (65.center)
			 to [in=0, out=120] (45.center)
			 to (43.center)
			 to (38.center)
			 to (36.center)
			 to [in=-120, out=0] cycle;
		\draw [style=fB] (12.center)
			 to [in=-60, out=180] (62.center)
			 to (63.center)
			 to [in=-180, out=60] (21.center)
			 to cycle;
		\draw [style=fB] (55.center)
			 to (60.center)
			 to [in=60, out=-180] (32.center)
			 to (31.center)
			 to [in=-180, out=-60] (59.center)
			 to (56.center)
			 to cycle;
		\draw [style=fO] (62.center)
			 to [in=0, out=-120] (5.center)
			 to [in=-60, out=180] (1.center)
			 to (61.center)
			 to [in=180, out=60] (19.center)
			 to [in=120, out=0] (63.center)
			 to cycle;
		\draw [style=fB] (14.center)
			 to (28.center)
			 to (27.center)
			 to (23.center)
			 to cycle;
		\draw [style=fO] (61.center)
			 to [in=0, out=-120] (18.center)
			 to (16.center)
			 to (9.center)
			 to (7.center)
			 to [in=120, out=0] (1.center)
			 to [in=-180, out=60] (6.center)
			 to [in=120, out=0] (62.center)
			 to [in=180, out=60] (11.center)
			 to (13.center)
			 to (26.center)
			 to (22.center)
			 to [in=-60, out=180] (63.center)
			 to [in=0, out=-120] (20.center)
			 to [in=-60, out=180] cycle;
		\draw [style=nO] (9.center)
			 to (7.center)
			 to [in=120, out=0] (1);
		\draw [style=nO] (1)
			 to [in=180, out=60] (6.center)
			 to [in=120, out=0] (62);
		\draw [style=nO] (62)
			 to [in=180, out=60] (11.center)
			 to (13.center);
		\draw [style=nO] (1)
			 to [in=-180, out=-60] (5.center)
			 to [in=-120, out=0] (62);
		\draw [style=nB] (10.center)
			 to (8.center)
			 to [in=-120, out=0] (1);
		\draw [style=nB, in=180, out=-60] (62) to (12.center);
		\draw [style=nB] (14.center) to (28.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [style=dG] (1) to (61);
		\draw [style=dG] (62) to (63);
		\draw [style=fO] (40.center)
			 to [in=-60, out=-180] (64.center)
			 to (65.center)
			 to [in=180, out=60] (49.center)
			 to cycle;
		\draw [style=fO] (31.center)
			 to [in=0, out=-120] (42.center)
			 to (51.center)
			 to [in=120, out=0] (32.center)
			 to cycle;
		\draw [style=fO] (31.center)
			 to [in=0, out=120] (39.center)
			 to (34.center)
			 to [in=60, out=-180] (64.center)
			 to [in=0, out=120] (35.center)
			 to (37.center)
			 to (44.center)
			 to (46.center)
			 to [in=-120, out=0] (65.center)
			 to [in=180, out=-60] (48.center)
			 to (50.center)
			 to [in=-120, out=0] (32.center)
			 to [in=180, out=-60] (52.center)
			 to (54.center)
			 to (58.center)
			 to (41.center)
			 to [in=60, out=-180] cycle;
		\draw [style=nO] (37.center)
			 to (35.center)
			 to [in=120, out=0] (64);
		\draw [style=nO] (64)
			 to [in=-180, out=60] (34.center)
			 to (39.center)
			 to [in=120, out=0] (31);
		\draw [style=nO] (31)
			 to [in=-180, out=60] (41.center)
			 to (58.center);
		\draw [style=nO, in=180, out=-60] (64) to (40.center);
		\draw [style=nO, in=-120, out=0] (42.center) to (31);
		\draw [style=nB] (38.center)
			 to (36.center)
			 to [in=-120, out=0] (64);
		\draw [style=nB] (31)
			 to [in=180, out=-60] (59.center)
			 to (56.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw [style=dG] (64) to (65);
		\draw [style=dG] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/FRsmax2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-4, 0) {$\sigma$};
		\node [style=none] (79) at (-4.5, 1.5) {};
		\node [style=none] (80) at (-6.5, 1.5) {};
		\node [style=none] (81) at (-5.5, 1.5) {};
		\node [style=none] (82) at (-5.5, 0.5) {};
		\node [style=none] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-7, 1.5) {};
		\node [style=none] (85) at (-7, 0.5) {};
		\node [style=none] (86) at (-1.5, 1.5) {};
		\node [style=none] (87) at (-2.5, 1.5) {};
		\node [style=none] (88) at (-2.5, 0.5) {};
		\node [style=none] (89) at (-1.5, 0.5) {};
		\node [style=none] (90) at (-1, 1.5) {};
		\node [style=none] (91) at (-1, 0.5) {};
		\node [style=none] (92) at (-3.5, 1.5) {};
		\node [style=none] (93) at (-4.5, -1.5) {};
		\node [style=none] (94) at (-6.5, -1.5) {};
		\node [style=none] (95) at (-5.5, -1.5) {};
		\node [style=none] (96) at (-5.5, -0.5) {};
		\node [style=none] (97) at (-6.5, -0.5) {};
		\node [style=none] (98) at (-7, -1.5) {};
		\node [style=none] (99) at (-7, -0.5) {};
		\node [style=none] (100) at (-1.5, -1.5) {};
		\node [style=none] (101) at (-2.5, -1.5) {};
		\node [style=none] (102) at (-2.5, -0.5) {};
		\node [style=none] (103) at (-1.5, -0.5) {};
		\node [style=none] (104) at (-1, -1.5) {};
		\node [style=none] (105) at (-1, -0.5) {};
		\node [style=none] (106) at (-3.5, -1.5) {};
		\node [style=none] (107) at (0, 0) {$=$};
		\node [style=greendot] (108) at (-6, 1) {\tiny-$\infty$};
		\node [style=greendot] (109) at (-5, 1) {\tiny-$\infty$};
		\node [style=greendot] (110) at (-6, -1) {\tiny-$\infty$};
		\node [style=greendot] (111) at (-5, -1) {\tiny-$\infty$};
		\node [style=greendot] (112) at (-3, 1) {$0$};
		\node [style=greendot] (113) at (-3, -1) {$0$};
		\node [style=greendot] (114) at (-2, 1) {$0$};
		\node [style=greendot] (115) at (-2, -1) {$0$};
		\node [style=none] (116) at (-7, 0) {};
		\node [style=none] (117) at (-4.5, 0) {};
		\node [style=none] (118) at (-3.5, 0) {};
		\node [style=none] (119) at (-1, 0) {};
		\node [style=none] (124) at (4, 0) {$\sigma$};
		\node [style=none] (125) at (3.5, 1.5) {};
		\node [style=none] (126) at (1.5, 1.5) {};
		\node [style=none] (127) at (2.5, 1.5) {};
		\node [style=none] (128) at (2.5, 0.5) {};
		\node [style=none] (129) at (1.5, 0.5) {};
		\node [style=none] (130) at (1, 1.5) {};
		\node [style=none] (131) at (1, 0.5) {};
		\node [style=none] (132) at (5, 1.5) {};
		\node [style=none] (133) at (3.5, -1.5) {};
		\node [style=none] (134) at (1.5, -1.5) {};
		\node [style=none] (135) at (2.5, -1.5) {};
		\node [style=none] (136) at (2.5, -0.5) {};
		\node [style=none] (137) at (1.5, -0.5) {};
		\node [style=none] (138) at (1, -1.5) {};
		\node [style=none] (139) at (1, -0.5) {};
		\node [style=none] (140) at (5, -1.5) {};
		\node [style=greendot] (141) at (2, 1) {\tiny-$\infty$};
		\node [style=greendot] (142) at (3, 1) {\tiny-$\infty$};
		\node [style=greendot] (143) at (2, -1) {\tiny-$\infty$};
		\node [style=greendot] (144) at (3, -1) {\tiny-$\infty$};
		\node [style=none] (145) at (1, 0) {};
		\node [style=none] (146) at (3.5, 0) {};
		\node [style=none] (147) at (5, 0) {};
		\node [style=none] (148) at (5, 0) {};
		\node [style=none] (149) at (4.5, 0) {};
		\node [style=none] (74) at (-4.5, 0.5) {};
		\node [style=none] (75) at (-4.5, -0.5) {};
		\node [style=none] (76) at (-3.5, -0.5) {};
		\node [style=none] (77) at (-3.5, 0.5) {};
		\node [style=none] (152) at (5, 0.5) {};
		\node [style=none] (153) at (5, -0.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
		\node [style=none] (121) at (3.5, -0.5) {};
		\node [style=none] (122) at (4.5, -0.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fB] (102.center)
			 to [in=60, out=-180] (113.center)
			 to (112.center)
			 to [in=180, out=-60] (88.center)
			 to [in=-120, out=0] (114.center)
			 to (115.center)
			 to [in=0, out=120] cycle;
		\draw [style=fB] (109.center)
			 to [in=0, out=-120] (82.center)
			 to [in=-60, out=180] (108.center)
			 to (110.center)
			 to [in=-180, out=60] (96.center)
			 to [in=120, out=0] (111.center)
			 to cycle;
		\draw [style=fO] (108.center)
			 to [in=0, out=-120] (83.center)
			 to (85.center)
			 to (99.center)
			 to (97.center)
			 to [in=120, out=0] (110.center)
			 to cycle;
		\draw [style=fO] (75.center)
			 to [in=60, out=180] (111.center)
			 to (109.center)
			 to [in=180, out=-60] (74.center)
			 to cycle;
		\draw [style=fO] (113.center)
			 to (112.center)
			 to [in=0, out=-120] (77.center)
			 to (76.center)
			 to [in=120, out=0] cycle;
		\draw [style=fO] (103.center)
			 to [in=60, out=-180] (115.center)
			 to (114.center)
			 to [in=180, out=-60] (89.center)
			 to (91.center)
			 to (105.center)
			 to cycle;
		\draw [style=fO] (95.center)
			 to [in=-60, out=180] (110.center)
			 to [in=0, out=-120] (94.center)
			 to (98.center)
			 to (84.center)
			 to (80.center)
			 to [in=120, out=0] (108.center)
			 to [in=-180, out=60] (81.center)
			 to [in=120, out=0] (109.center)
			 to [in=-180, out=60] (79.center)
			 to (92.center)
			 to [in=120, out=0] (112.center)
			 to [in=-180, out=60] (87.center)
			 to [in=120, out=0] (114.center)
			 to [in=-180, out=60] (86.center)
			 to (90.center)
			 to (104.center)
			 to (100.center)
			 to [in=-60, out=-180] (115.center)
			 to [in=0, out=-120] (101.center)
			 to [in=-60, out=180] (113.center)
			 to [in=0, out=-120] (106.center)
			 to (93.center)
			 to [in=-60, out=180] (111.center)
			 to [in=0, out=-120] cycle;
		\draw [style=nO] (84.center)
			 to (80.center)
			 to [in=120, out=0] (108);
		\draw [style=nO, in=180, out=60] (108) to (81.center);
		\draw [style=nO, in=120, out=0] (81.center) to (109);
		\draw [style=nO] (109)
			 to [in=-180, out=60] (79.center)
			 to (92.center)
			 to [in=120, out=0] (112);
		\draw [style=nO] (112)
			 to [in=180, out=60] (87.center)
			 to [in=120, out=0] (114);
		\draw [style=nO, in=180, out=60] (114) to (86.center);
		\draw [style=nO] (86.center) to (90.center);
		\draw [style=nO] (85.center)
			 to (83.center)
			 to [in=-120, out=0] (108);
		\draw [style=nO, in=180, out=-60] (109) to (74.center);
		\draw [style=nO, in=-120, out=0] (77.center) to (112);
		\draw [style=nO] (114)
			 to [in=-180, out=-60] (89.center)
			 to (91.center);
		\draw [style=nB] (108)
			 to [in=180, out=-60] (82.center)
			 to [in=-120, out=0] (109);
		\draw [style=nB] (112)
			 to [in=180, out=-60] (88.center)
			 to [in=-120, out=0] (114);
		\draw [style=dG] (108) to (110);
		\draw [style=dG] (109) to (111);
		\draw [style=dG] (112) to (113);
		\draw [style=dG] (114) to (115);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw [style=fB] (142.center)
			 to [in=0, out=-120] (128.center)
			 to [in=-60, out=180] (141.center)
			 to (143.center)
			 to [in=-180, out=60] (136.center)
			 to [in=120, out=0] (144.center)
			 to cycle;
		\draw [style=fO] (141.center)
			 to [in=0, out=-120] (129.center)
			 to (131.center)
			 to (139.center)
			 to (137.center)
			 to [in=120, out=0] (143.center)
			 to cycle;
		\draw [style=fO] (121.center)
			 to [in=60, out=180] (144.center)
			 to (142.center)
			 to [in=180, out=-60] (120.center)
			 to cycle;
		\draw [style=fO] (134.center)
			 to (138.center)
			 to (130.center)
			 to (126.center)
			 to [in=120, out=0] (141.center)
			 to [in=-180, out=60] (127.center)
			 to [in=120, out=0] (142.center)
			 to [in=-180, out=60] (125.center)
			 to (132.center)
			 to (140.center)
			 to (133.center)
			 to [in=-60, out=180] (144.center)
			 to [in=0, out=-120] (135.center)
			 to [in=-60, out=180] (143.center)
			 to [in=0, out=-120] cycle;
		\draw [style=nO] (130.center)
			 to (126.center)
			 to [in=120, out=0] (141);
		\draw [style=nO, in=180, out=60] (141) to (127.center);
		\draw [style=nO, in=120, out=0] (127.center) to (142);
		\draw [style=nO, in=-180, out=60] (142) to (125.center);
		\draw [style=nO] (125.center) to (132.center);
		\draw [style=nO] (131.center)
			 to (129.center)
			 to [in=-120, out=0] (141);
		\draw [style=nO, in=180, out=-60] (142) to (120.center);
		\draw [style=nB] (141)
			 to [in=180, out=-60] (128.center)
			 to [in=-120, out=0] (142);
		\draw [style=dG] (141) to (143);
		\draw [style=dG] (142) to (144);
		\draw (145.center) to (146.center);
		\draw (149.center) to (148.center);
		\draw (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [style=fO] (122.center)
			 to (153.center)
			 to (152.center)
			 to (123.center)
			 to cycle;
		\draw [style=nO] (123.center) to (152.center);
		\draw (123.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RFmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.25, -0.5) {$\times$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-6, 1.25) {};
		\node [style=none] (5) at (-6, -1.5) {};
		\node [style=none] (6) at (-5, 0.75) {};
		\node [style=none] (7) at (-5, -1.25) {};
		\node [style=none] (8) at (-5, -1.75) {};
		\node [style=none] (9) at (-6, -1.25) {};
		\node [style=none] (10) at (-6, -1.75) {};
		\node [style=none] (11) at (-5, 1.75) {};
		\node [style=none] (12) at (-6, 1.75) {};
		\node [style=none] (13) at (-6, 0.75) {};
		\node [style=none] (18) at (-6, 2.75) {};
		\node [style=none] (19) at (-5, 2.75) {};
		\node [style=dgreendot] (20) at (-5.5, 2.25) {$u$};
		\node [style=none] (21) at (-6, -1) {};
		\node [style=none] (22) at (-5, -1) {};
		\node [style=none] (23) at (-6, -0.25) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (-2.5, 1) {};
		\node [style=none] (28) at (-1.5, 1) {};
		\node [style=dgreendot] (29) at (-2, 0.5) {$0$};
		\node [style=dgreendot] (30) at (-5.5, 0.25) {$u$};
		\node [style=none] (31) at (-1.5, -2) {};
		\node [style=none] (32) at (-2.5, -2) {};
		\node [style=none] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=dgreendot] (35) at (-2, -1.5) {$0$};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1, 0) {};
		\node [style=none] (38) at (-6, -2) {};
		\node [style=none] (39) at (-5, -2) {};
		\node [style=none] (40) at (-1, -1) {};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (43) at (-4.45, -0.625) {};
		\node [style=none] (44) at (-3.825, -0.25) {};
		\node [style=none] (45) at (1, 2) {};
		\node [style=none] (46) at (2, 2) {};
		\node [style=none] (47) at (1, 2.25) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=none] (49) at (2, 2.25) {};
		\node [style=none] (50) at (2, 1.75) {};
		\node [style=none] (51) at (1, 2.5) {};
		\node [style=none] (52) at (2, 2.5) {};
		\node [style=none] (53) at (1, 1.5) {};
		\node [style=none] (54) at (2, 1.5) {};
		\node [style=dot] (55) at (3.75, 1) {$\times$};
		\node [style=none] (56) at (2, -1) {};
		\node [style=none] (57) at (1, -1) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (1, 0.5) {};
		\node [style=none] (61) at (2, 0.5) {};
		\node [style=dgreendot] (62) at (1.5, 0) {$0$};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (1, -2.5) {};
		\node [style=none] (66) at (2, -2.5) {};
		\node [style=none] (67) at (6, 1) {};
		\node [style=dgreendot] (68) at (1.5, -2) {$0$};
		\node [style=none] (69) at (4.5, 1.5) {};
		\node [style=none] (70) at (4.5, 0.5) {};
		\node [style=none] (71) at (6, 1.5) {};
		\node [style=none] (72) at (6, 0.5) {};
		\node [style=none] (73) at (4.5, 1.75) {};
		\node [style=none] (74) at (6, 1.75) {};
		\node [style=none] (75) at (4.5, 0.25) {};
		\node [style=none] (76) at (6, 0.25) {};
		\node [style=none] (77) at (2.5, 1) {};
		\node [style=none] (78) at (3.15, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center)
			 to (3.center)
			 to [in=-135, out=0] (0);
		\draw (4.center)
			 to (2.center)
			 to [in=120, out=0] (0);
		\draw [style=fB] (30.center)
			 to (20.center)
			 to [in=180, out=-60] (11.center)
			 to [in=-180, out=0, looseness=0.75] (26.center)
			 to [in=-120, out=0] (29.center)
			 to (35.center)
			 to [in=0, out=120] (33.center)
			 to [in=0, out=-180, looseness=0.75] (8.center)
			 to (10.center)
			 to (9.center)
			 to (7.center)
			 to [bend right=90, looseness=2.00] (6.center)
			 to [in=60, out=-180] cycle;
		\draw [style=fO] (23.center)
			 to [in=-120, out=0] (30.center)
			 to [in=180, out=-60] (24.center)
			 to [bend left=90, looseness=2.50] (22.center)
			 to (21.center)
			 to (38.center)
			 to (39.center)
			 to [in=-180, out=0] (32.center)
			 to [in=-120, out=0] (35.center)
			 to [in=180, out=-60] (31.center)
			 to (41.center)
			 to (36.center)
			 to (28.center)
			 to [in=60, out=-180] (29.center)
			 to [in=0, out=120] (27.center)
			 to [in=0, out=-180] (19.center)
			 to [in=60, out=180] (20.center)
			 to [in=0, out=120] (18.center)
			 to cycle;
		\draw [style=fO] (29.center)
			 to [in=-180, out=-60] (25.center)
			 to (37.center)
			 to (40.center)
			 to (34.center)
			 to [in=60, out=-180] (35.center)
			 to cycle;
		\draw [style=fO] (12.center)
			 to (13.center)
			 to [in=120, out=0] (30.center)
			 to (20.center)
			 to [in=0, out=-120] cycle;
		\draw [style=nO, in=120, out=0] (18.center) to (20);
		\draw [style=nO] (20)
			 to [in=-180, out=60] (19.center)
			 to [in=-180, out=0] (27.center)
			 to [in=120, out=0] (29.center)
			 to [in=-180, out=60] (28.center)
			 to (36.center);
		\draw [style=nO] (29)
			 to [in=-180, out=-60] (25.center)
			 to (37.center);
		\draw [style=nO, in=0, out=-120] (20) to (12.center);
		\draw [style=nB] (20)
			 to [in=180, out=-60] (11.center)
			 to [in=180, out=0, looseness=0.75] (26.center)
			 to [in=-120, out=0] (29);
		\draw [style=dG] (20) to (30);
		\draw [style=dG] (29) to (35);
		\draw [style=nO] (21.center)
			 to (22.center)
			 to [in=-90, out=0] (43.center);
		\draw [style=nB] (9.center)
			 to (7.center)
			 to [in=-90, out=0] (44.center);
		\draw (45.center)
			 to (46.center)
			 to [in=135, out=0] (55);
		\draw (57.center)
			 to (56.center)
			 to [in=-120, out=0] (55);
		\draw (55) to (67.center);
		\draw [style=fO] (54.center)
			 to (53.center)
			 to (51.center)
			 to (52.center)
			 to [in=180, out=0] (73.center)
			 to (74.center)
			 to (76.center)
			 to (75.center)
			 to [in=0, out=180] (66.center)
			 to [in=-60, out=180] (68.center)
			 to [in=0, out=-120] (65.center)
			 to (60.center)
			 to [in=120, out=0] (62.center)
			 to [in=-180, out=60] (61.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=fO] (70.center)
			 to [in=0, out=180] (64.center)
			 to [in=60, out=-180] (68.center)
			 to (62.center)
			 to [in=-180, out=-60] (59.center)
			 to [bend right=90, looseness=1.75] (50.center)
			 to (48.center)
			 to (47.center)
			 to (49.center)
			 to [in=180, out=0] (69.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=fO] (68) to (62);
		\draw [style=fB] (58.center)
			 to [in=-120, out=0] (62.center)
			 to (68.center)
			 to [in=0, out=120] (63.center)
			 to cycle;
		\draw [style=nO] (51.center)
			 to (52.center)
			 to [in=180, out=0] (73.center)
			 to (74.center);
		\draw [style=nO] (47.center)
			 to (49.center)
			 to [in=180, out=0] (69.center)
			 to (71.center);
		\draw [style=nO, in=120, out=0] (60.center) to (62);
		\draw [style=nO] (62)
			 to [in=-180, out=60] (61.center)
			 to [in=-90, out=0] (77.center);
		\draw [style=nO] (62)
			 to [in=180, out=-60] (59.center)
			 to [in=-90, out=0] (78.center);
		\draw [style=nB, in=-120, out=0] (58.center) to (62);
		\draw [style=dG] (62) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/maskinvadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dgreendot] (0) at (-3, 1) {$0$};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=dgreendot] (5) at (-3, -1) {$0$};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -1.5) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-2.175, 0) {$\Sigma$};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (2.825, 0) {$\Sigma$};
		\node [style=none] (35) at (4, 0) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (4, -1) {};
		\node [style=none] (39) at (4, 1) {};
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3.25, 0) {};
		\node [style=none] (32) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (18.center);
		\draw (16.center) to (20.center);
		\draw (27.center) to (33.center);
		\draw (31.center) to (35.center);
		\draw [style=fB] (26.center)
			 to (29.center)
			 to (28.center)
			 to (24.center)
			 to cycle;
		\draw [style=fO] (36.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=nB] (28.center) to (24.center);
		\draw [style=nO] (36.center) to (39.center);
		\draw [style=fB] (13.center) to (12.center);
		\draw [style=fB] (12.center) to (2.center);
		\draw [style=fB] (2.center)
			 to [in=-120, out=0] (0.center)
			 to (5.center)
			 to [in=0, out=120] (6.center)
			 to (13.center)
			 to (12.center);
		\draw [style=fO] (0.center)
			 to [in=180, out=-60] (4.center)
			 to (8.center)
			 to [in=60, out=-180] (5.center)
			 to cycle;
		\draw [style=fO] (14.center)
			 to (11.center)
			 to (1.center)
			 to [in=120, out=0] (0.center)
			 to [in=-180, out=60] (3.center)
			 to (21.center)
			 to (22.center)
			 to (9.center)
			 to [in=-60, out=180] (5.center)
			 to [in=0, out=-120] (7.center)
			 to cycle;
		\draw [style=nO] (11.center)
			 to (1.center)
			 to [in=120, out=0] (0);
		\draw [style=nO] (0)
			 to [in=180, out=60] (3.center)
			 to (21.center);
		\draw [style=nO, in=180, out=-60] (0) to (4.center);
		\draw [style=nB] (0)
			 to [in=0, out=-120] (2.center)
			 to (12.center);
		\draw [style=dG] (0) to (5);
		\draw (17.center)
			 to (16.center)
			 to (15.center)
			 to (4.center)
			 to (8.center)
			 to cycle;
		\draw (32.center)
			 to (31.center)
			 to (30.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/pants1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dgreendot] (19) at (5, 1) {$u$};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, 0.5) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (4, 0.5) {};
		\node [style=dgreendot] (28) at (5, -0.5) {$u$};
		\node [style=none] (29) at (4.5, -1) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (5.5, -1) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=dgreendot] (33) at (5, -2.5) {$v$};
		\node [style=none] (34) at (4.5, -2) {};
		\node [style=none] (35) at (4.5, -3) {};
		\node [style=none] (36) at (5.5, -2) {};
		\node [style=none] (37) at (5.5, -3) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (4, -3) {};
		\node [style=dgreendot] (42) at (5, -4) {$v$};
		\node [style=none] (43) at (4.5, -4.5) {};
		\node [style=none] (44) at (4.5, -3.5) {};
		\node [style=none] (45) at (5.5, -4.5) {};
		\node [style=none] (46) at (5.5, -3.5) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (4, -1) {};
		\node [style=none] (51) at (4, -3.5) {};
		\node [style=none] (52) at (4, -4.5) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (8, -2.25) {};
		\node [style=none] (57) at (8, -0.5) {};
		\node [style=none] (58) at (8, -2.5) {};
		\node [style=none] (59) at (3.75, -3.25) {};
		\node [style=none] (60) at (5.75, -3.25) {};
		\node [style=none] (61) at (5.75, 0.25) {};
		\node [style=none] (62) at (3.75, 0.25) {};
		\node [style=none] (63) at (7.5, -1) {};
		\node [style=none] (64) at (7.5, -2) {};
		\node [style=none] (65) at (8.5, -2) {};
		\node [style=none] (66) at (8.5, -1) {};
		\node [style=none] (67) at (8, -1.5) {$f$};
		\node [style=none] (68) at (7.5, -1.25) {};
		\node [style=none] (69) at (7.5, -1.75) {};
		\node [style=none] (70) at (9, -0.75) {};
		\node [style=none] (71) at (9, -2.25) {};
		\node [style=none] (72) at (9, -0.5) {};
		\node [style=none] (73) at (9, -2.5) {};
		\node [style=none] (74) at (8.5, -1.5) {};
		\node [style=none] (75) at (9, -1.5) {};
		\node [style=none] (76) at (6.075, -1.5) {};
		\node [style=none] (77) at (6.625, -1.5) {};
		\node [style=none] (102) at (11, -2.75) {};
		\node [style=none] (103) at (12, -2.75) {};
		\node [style=none] (104) at (12, -0.25) {};
		\node [style=none] (105) at (11, -0.25) {};
		\node [style=none] (106) at (13.75, -1) {};
		\node [style=none] (107) at (13.75, -2) {};
		\node [style=none] (108) at (14.75, -2) {};
		\node [style=none] (109) at (14.75, -1) {};
		\node [style=none] (110) at (14.25, -1.5) {$f$};
		\node [style=none] (111) at (13.75, -1.25) {};
		\node [style=none] (112) at (13.75, -1.75) {};
		\node [style=none] (117) at (14.75, -1.5) {};
		\node [style=none] (118) at (17, -1.5) {};
		\node [style=none] (119) at (10, -1.5) {$=$};
		\node [style=dgreendot] (120) at (15.75, -0.25) {};
		\node [style=none] (121) at (15.25, 0.25) {};
		\node [style=none] (122) at (15.25, -0.75) {};
		\node [style=none] (123) at (16.25, 0.25) {};
		\node [style=none] (124) at (16.25, -0.75) {};
		\node [style=dgreendot] (125) at (15.75, -2.75) {};
		\node [style=none] (126) at (15.25, -3.25) {};
		\node [style=none] (127) at (15.25, -2.25) {};
		\node [style=none] (128) at (16.25, -3.25) {};
		\node [style=none] (129) at (16.25, -2.25) {};
		\node [style=none] (130) at (13.75, -0.75) {};
		\node [style=none] (131) at (12.25, 0) {};
		\node [style=none] (132) at (11, 0) {};
		\node [style=none] (133) at (11, 0.25) {};
		\node [style=none] (134) at (12.5, 0.25) {};
		\node [style=none] (135) at (13.75, -0.5) {};
		\node [style=none] (136) at (13.75, -2.25) {};
		\node [style=none] (137) at (12.25, -3) {};
		\node [style=none] (138) at (12.5, -3.25) {};
		\node [style=none] (139) at (13.75, -2.5) {};
		\node [style=none] (140) at (11, -3) {};
		\node [style=none] (141) at (12.5, -3.25) {};
		\node [style=none] (142) at (11, -3.25) {};
		\node [style=none] (143) at (11, -2.5) {};
		\node [style=none] (144) at (12, -2.5) {};
		\node [style=none] (145) at (12, -0.5) {};
		\node [style=none] (146) at (11.75, -0.75) {};
		\node [style=none] (147) at (11.75, -2.25) {};
		\node [style=none] (148) at (11, -2.25) {};
		\node [style=none] (149) at (11, -0.5) {};
		\node [style=none] (150) at (11, -0.75) {};
		\node [style=none] (151) at (12.05, -1.5) {};
		\node [style=none] (152) at (12.425, -1.5) {};
		\node [style=none] (153) at (15.75, 0.5) {};
		\node [style=none] (154) at (15.75, 1) {\small$f(u,v)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fO] (21.center)
			 to [in=-120, out=0] (19.center)
			 to [in=0, out=120] (20.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=fB] (32.center)
			 to [in=0, out=0, looseness=1.25] (37.center)
			 to [in=-60, out=180] (33.center)
			 to (42.center)
			 to [in=-180, out=60] (46.center)
			 to [in=-180, out=0] (56.center)
			 to (71.center)
			 to (70.center)
			 to (55.center)
			 to [in=0, out=180] (23.center)
			 to [in=-60, out=180] (19.center)
			 to (28.center)
			 to [in=-180, out=60] cycle;
		\draw [style=fO] (45.center)
			 to [in=-60, out=-180] (42.center)
			 to (33.center)
			 to [in=180, out=60] (36.center)
			 to [bend right=90, looseness=2.00] (31.center)
			 to [in=-60, out=-180] (28.center)
			 to (19.center)
			 to [in=180, out=60] (22.center)
			 to [in=180, out=0] (57.center)
			 to (72.center)
			 to (73.center)
			 to (58.center)
			 to [in=0, out=-180] cycle;
		\draw [style=fO] (48.center)
			 to (47.center)
			 to (30.center)
			 to [in=120, out=0] (28.center)
			 to [in=0, out=-120] (29.center)
			 to cycle;
		\draw [style=fO] (35.center)
			 to (41.center)
			 to (40.center)
			 to (34.center)
			 to [in=120, out=0] (33.center)
			 to [in=0, out=-120] cycle;
		\draw [style=fO] (44.center)
			 to [in=120, out=0] (42.center)
			 to [in=0, out=-120] (43.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [style=fO] (28.center)
			 to [in=0, out=-120] (29.center)
			 to (48.center)
			 to (26.center)
			 to (20.center)
			 to [in=120, out=0] (19.center)
			 to cycle;
		\draw [style=fO] (42.center)
			 to [in=0, out=-120] (43.center)
			 to (52.center)
			 to (40.center)
			 to (34.center)
			 to [in=120, out=0] (33.center)
			 to cycle;
		\draw (62.center)
			 to (61.center)
			 to [in=180, out=0] (68.center);
		\draw (59.center) to (60.center);
		\draw [in=-180, out=0] (60.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw [style=nO] (26.center)
			 to (20.center)
			 to [in=120, out=0] (19);
		\draw [style=nO] (19)
			 to [in=-180, out=60] (22.center)
			 to [in=-180, out=0] (57.center)
			 to (72.center);
		\draw [style=nO] (27.center)
			 to (21.center)
			 to [in=-120, out=0] (19);
		\draw [style=nO] (40.center)
			 to (34.center)
			 to [in=120, out=0] (33);
		\draw [style=nO] (41.center)
			 to (35.center)
			 to [in=-120, out=0] (33);
		\draw [style=nO] (33)
			 to [in=-180, out=60] (36.center)
			 to [in=-90, out=0] (76.center);
		\draw [style=nB] (33)
			 to [in=180, out=-60] (37.center)
			 to [in=-90, out=0] (77.center);
		\draw [style=nB] (19)
			 to [in=180, out=-60] (23.center)
			 to [in=-180, out=0] (55.center)
			 to (70.center);
		\draw [style=dG] (19) to (28);
		\draw [style=dG] (33) to (42);
		\draw (106.center)
			 to (109.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw (105.center)
			 to (104.center)
			 to [in=180, out=0] (111.center);
		\draw (102.center)
			 to (103.center)
			 to [in=-180, out=0] (112.center);
		\draw (117.center) to (118.center);
		\draw [style=fO] (140.center)
			 to (137.center)
			 to [in=-180, out=0] (136.center)
			 to (127.center)
			 to [in=120, out=0] (125.center)
			 to (120.center)
			 to [in=0, out=-120] (122.center)
			 to (130.center)
			 to [in=0, out=-180] (131.center)
			 to (132.center)
			 to (149.center)
			 to (145.center)
			 to [bend left=90, looseness=0.75] (144.center)
			 to (143.center)
			 to cycle;
		\draw [style=fO, in=0, out=120] (120) to (121.center);
		\draw [style=fB] (124.center)
			 to [in=-60, out=180] (120.center)
			 to (125.center)
			 to [in=-180, out=60] (129.center)
			 to cycle;
		\draw [style=fB] (120) to (125);
		\draw [style=fO] (123.center)
			 to (128.center)
			 to [in=-60, out=-180] (125.center)
			 to (120.center)
			 to [in=180, out=60] cycle;
		\draw [style=fO] (125) to (120);
		\draw [style=fO, in=0, out=-120] (125) to (126.center);
		\draw [style=fO] (141.center)
			 to (142.center)
			 to (148.center)
			 to (147.center)
			 to [bend right=90, looseness=0.75] (146.center)
			 to (150.center)
			 to (133.center)
			 to (134.center)
			 to [in=180, out=0] (135.center)
			 to [in=-180, out=0] (121.center)
			 to [in=120, out=0] (120.center)
			 to (125.center)
			 to [in=0, out=-120] (126.center)
			 to [in=0, out=-180] (139.center)
			 to [in=0, out=-180, looseness=0.75] (138.center);
		\draw [style=dG] (120) to (125);
		\draw [style=nO] (133.center)
			 to (134.center)
			 to [in=180, out=0] (135.center)
			 to [in=180, out=0] (121.center)
			 to [in=120, out=0] (120);
		\draw [style=nO, in=-180, out=60] (120) to (123.center);
		\draw [style=nO] (132.center)
			 to (131.center)
			 to [in=180, out=0] (130.center)
			 to (122.center)
			 to [in=-120, out=0] (120);
		\draw [style=nB, in=180, out=-60] (120) to (124.center);
		\draw [style=nO] (148.center)
			 to (147.center)
			 to [in=-90, out=0] (151.center);
		\draw [style=nO] (143.center)
			 to (144.center)
			 to [in=-90, out=0] (152.center);
		\draw [style=dG] (153.center) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=dgdot] (1) at (-4, 0.5) {};
		\node [style=dgdot] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3, -2.5) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2.5, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.5, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (-3, -3) {};
		\node [style=none] (19) at (-2, -3) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-2.5, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-2, -2.5) {};
		\node [style=graydot] (27) at (-1, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2, -0.5) {};
		\node [style=none] (29) at (-2, -2.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (0.875, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4.5, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (6.5, -0.5) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=none] (45) at (6.5, 0.5) {};
		\node [style=none] (46) at (6.375, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (48) at (2, -0.75) {};
		\node [style=none] (49) at (2, -2.25) {};
		\node [style=none] (50) at (3.5, -2.25) {};
		\node [style=none] (51) at (3.5, -0.75) {};
		\node [style=none] (52) at (2.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3.5, -1.5) {};
		\node [style=none] (54) at (7.5, 0) {};
		\node [style=none] (55) at (-7.5, -0.5) {};
		\node [style=none] (56) at (-6.75, -0.5) {};
		\node [style=none] (57) at (-7.5, -0.25) {};
		\node [style=none] (58) at (-6.75, -0.25) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-4.25, 1) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.5) {};
		\node [style=dgreendot] (76) at (-5, 1.5) {\tiny$\mathcal{A}$};
		\node [style=none] (77) at (-4.25, 1.25) {};
		\node [style=none] (78) at (-4.25, 1.75) {};
		\node [style=none] (79) at (-5.75, -2) {};
		\node [style=none] (80) at (-3, -2) {};
		\node [style=none] (81) at (-5.75, -1.75) {};
		\node [style=none] (82) at (-1.5, -1.75) {};
		\node [style=none] (83) at (-1.5, -2) {};
		\node [style=cyandot] (84) at (-0.5, -1) {};
		\node [style=none] (85) at (-1.5, 0) {};
		\node [style=none] (86) at (-3.5, 0) {};
		\node [style=none] (87) at (-3.5, 0.5) {};
		\node [style=none] (88) at (-1.5, 0.5) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-1.5, 0.25) {};
		\node [style=browndot] (91) at (0, -0.5) {};
		\node [style=none] (92) at (-0.5, -0.25) {};
		\node [style=none] (93) at (3.75, -0.5) {};
		\node [style=none] (94) at (0, -0.75) {};
		\node [style=browndot] (95) at (5.5, 1) {};
		\node [style=none] (96) at (-3.5, 2) {};
		\node [style=none] (97) at (-3.5, 2.25) {};
		\node [style=none] (98) at (-3.5, 2.5) {};
		\node [style=none] (99) at (3.5, 2) {};
		\node [style=none] (100) at (3.75, 2.25) {};
		\node [style=none] (101) at (4, 2.5) {};
		\node [style=none] (102) at (3.5, -0.75) {};
		\node [style=bdot] (103) at (5, 0.5) {};
		\node [style=none] (104) at (7.5, 1) {};
		\node [style=none] (105) at (7.5, 0.75) {};
		\node [style=none] (106) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (2)
			 to [in=-180, out=-90] (3.center)
			 to (6.center);
		\draw [style=ng] (1)
			 to [in=-180, out=90] (4.center)
			 to (22.center);
		\draw [style=ng] (1)
			 to [in=-180, out=-90] (5.center)
			 to (23.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (55.center) to (56.center);
		\draw [style=nO] (57.center) to (58.center);
		\draw [style=nC] (61.center) to (62.center);
		\draw [style=ng, in=-180, out=90] (2) to (65.center);
		\draw [style=ng] (65.center) to (1);
		\draw [style=nO, in=-180, out=0] (63.center) to (76);
		\draw [style=nO, in=180, out=30] (76) to (78.center);
		\draw [style=nB, in=180, out=-30] (76) to (77.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (87.center) to (88.center);
		\draw [style=nB] (89.center) to (90.center);
		\draw [style=nB, in=120, out=0] (90.center) to (92.center);
		\draw [style=nB, in=-180, out=-60] (92.center) to (94.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO, in=90, out=0] (88.center) to (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94.center) to (48.center);
		\draw [style=nB] (97.center) to (100.center);
		\draw [style=nO] (98.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB, in=0, out=90] (103) to (100.center);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (58.center) to (63.center);
		\draw [style=dO] (58.center) to (81.center);
		\draw [style=dC] (56.center) to (79.center);
		\draw [style=dC] (56.center) to (61.center);
		\draw [style=dB] (77.center) to (89.center);
		\draw [style=dO] (78.center) to (87.center);
		\draw [style=dO] (78.center) to (98.center);
		\draw [style=dB] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment0vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=dgdot] (1) at (-4, 0.5) {};
		\node [style=dgdot] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3, -2.5) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2.5, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.5, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (-3, -3) {};
		\node [style=none] (19) at (-2, -3) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-2.5, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-2, -2.5) {};
		\node [style=graydot] (27) at (-1, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2, -0.5) {};
		\node [style=none] (29) at (-2, -2.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (0.875, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4.5, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (6.5, -0.5) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=none] (45) at (6.5, 0.5) {};
		\node [style=none] (46) at (6.375, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (48) at (2, -0.75) {};
		\node [style=none] (49) at (2, -2.25) {};
		\node [style=none] (50) at (3.5, -2.25) {};
		\node [style=none] (51) at (3.5, -0.75) {};
		\node [style=none] (52) at (2.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3.5, -1.5) {};
		\node [style=none] (54) at (7.5, 0) {};
		\node [style=none] (55) at (-7.5, -0.5) {};
		\node [style=none] (56) at (-6.75, -0.5) {};
		\node [style=none] (57) at (-7.5, -0.25) {};
		\node [style=none] (58) at (-6.75, -0.25) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-4.25, 1) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.5) {};
		\node [style=dgreendot] (76) at (-5, 1.5) {\tiny$\mathcal{A}$};
		\node [style=none] (77) at (-4.25, 1.25) {};
		\node [style=none] (78) at (-4.25, 1.75) {};
		\node [style=none] (79) at (-5.75, -2) {};
		\node [style=none] (80) at (-3, -2) {};
		\node [style=none] (81) at (-5.75, -1.75) {};
		\node [style=none] (82) at (-1.5, -1.75) {};
		\node [style=none] (83) at (-1.5, -2) {};
		\node [style=cyandot] (84) at (-0.5, -1) {};
		\node [style=none] (85) at (-1.5, 0) {};
		\node [style=none] (86) at (-3.5, 0) {};
		\node [style=none] (87) at (-3.5, 0.5) {};
		\node [style=none] (88) at (-1.5, 0.5) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-1.5, 0.25) {};
		\node [style=browndot] (91) at (0, -0.5) {};
		\node [style=none] (92) at (-0.5, -0.25) {};
		\node [style=none] (93) at (3.75, -0.5) {};
		\node [style=none] (94) at (0, -0.75) {};
		\node [style=browndot] (95) at (5.5, 1) {};
		\node [style=none] (96) at (-3.5, 2) {};
		\node [style=none] (97) at (-3.5, 2.25) {};
		\node [style=none] (98) at (-3.5, 2.5) {};
		\node [style=none] (99) at (3.5, 2) {};
		\node [style=none] (100) at (3.75, 2.25) {};
		\node [style=none] (101) at (4, 2.5) {};
		\node [style=none] (102) at (3.5, -0.75) {};
		\node [style=bdot] (103) at (5, 0.5) {};
		\node [style=none] (104) at (7.5, 1) {};
		\node [style=none] (105) at (7.5, 0.75) {};
		\node [style=none] (106) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (2)
			 to [in=-180, out=-90] (3.center)
			 to (6.center);
		\draw [style=ng] (1)
			 to [in=-180, out=90] (4.center)
			 to (22.center);
		\draw [style=ng] (1)
			 to [in=-180, out=-90] (5.center)
			 to (23.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (55.center) to (56.center);
		\draw [style=nO] (57.center) to (58.center);
		\draw [style=nC] (61.center) to (62.center);
		\draw [style=ng, in=-180, out=90] (2) to (65.center);
		\draw [style=ng] (65.center) to (1);
		\draw [style=nO, in=-180, out=0] (63.center) to (76);
		\draw [style=nO, in=180, out=30] (76) to (78.center);
		\draw [style=nB, in=180, out=-30] (76) to (77.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (87.center) to (88.center);
		\draw [style=nB] (89.center) to (90.center);
		\draw [style=nB, in=120, out=0] (90.center) to (92.center);
		\draw [style=nB, in=-180, out=-60] (92.center) to (94.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO, in=90, out=0] (88.center) to (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94.center) to (48.center);
		\draw [style=nB] (97.center) to (100.center);
		\draw [style=nO] (98.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB, in=0, out=90] (103) to (100.center);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (58.center) to (63.center);
		\draw [style=dO] (58.center) to (81.center);
		\draw [style=dC] (56.center) to (79.center);
		\draw [style=dC] (56.center) to (61.center);
		\draw [style=dB] (77.center) to (89.center);
		\draw [style=dO] (78.center) to (87.center);
		\draw [style=dO] (78.center) to (98.center);
		\draw [style=dB] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=dgdot] (1) at (-3.75, 0.5) {};
		\node [style=dgdot] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-2.75, -2.5) {};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (11) at (-2.25, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-2.25, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=none] (18) at (-2.75, -3) {};
		\node [style=none] (19) at (-1.75, -3) {};
		\node [style=none] (20) at (-1.75, -2) {};
		\node [style=none] (21) at (-2.25, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1.75, -2.5) {};
		\node [style=graydot] (27) at (-0.75, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-1.75, -2.5) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none] (31) at (0.75, -1) {};
		\node [style=none] (32) at (0.75, -2) {};
		\node [style=none] (33) at (1.25, -2) {};
		\node [style=none] (34) at (1.75, -1.5) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (1.125, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4.75, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3.75, 1.5) {};
		\node [style=none] (39) at (3.75, -1.5) {};
		\node [style=none] (40) at (6.25, 0) {};
		\node [style=none] (41) at (6.25, 0.5) {};
		\node [style=none] (42) at (6.25, -0.5) {};
		\node [style=none] (43) at (6.75, -0.5) {};
		\node [style=none] (44) at (7.25, 0) {};
		\node [style=none] (45) at (6.75, 0.5) {};
		\node [style=none] (46) at (6.625, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (2.25, -1.5) {};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.25, -2.25) {};
		\node [style=none] (50) at (3.75, -2.25) {};
		\node [style=none] (51) at (3.75, -0.75) {};
		\node [style=none] (52) at (3, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3.75, -1.5) {};
		\node [style=none] (54) at (7.75, 0) {};
		\node [style=none] (55) at (-7.5, -0.5) {};
		\node [style=none] (56) at (-6.75, -0.5) {};
		\node [style=none] (57) at (-7.5, -0.25) {};
		\node [style=none] (58) at (-6.75, -0.25) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-4, 1) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.5) {};
		\node [style=none] (77) at (-4, 1.25) {};
		\node [style=none] (78) at (-4, 1.75) {};
		\node [style=none] (79) at (-5.75, -2) {};
		\node [style=none] (80) at (-2.75, -2) {};
		\node [style=none] (81) at (-5.75, -1.75) {};
		\node [style=none] (82) at (-1.25, -1.75) {};
		\node [style=none] (83) at (-1.25, -2) {};
		\node [style=cyandot] (84) at (-0.25, -1) {};
		\node [style=none] (85) at (-1.25, 0) {};
		\node [style=none] (86) at (-3.25, 0) {};
		\node [style=none] (87) at (-3.25, 0.5) {};
		\node [style=none] (88) at (-1.25, 0.5) {};
		\node [style=none] (89) at (-3.25, 0.25) {};
		\node [style=none] (90) at (-1.25, 0.25) {};
		\node [style=browndot] (91) at (0.25, -0.5) {};
		\node [style=none] (92) at (-0.25, -0.25) {};
		\node [style=none] (93) at (4, -0.5) {};
		\node [style=none] (94) at (0.25, -0.75) {};
		\node [style=browndot] (95) at (5.75, 1) {};
		\node [style=none] (96) at (-3.25, 2) {};
		\node [style=none] (97) at (-3.25, 2.25) {};
		\node [style=none] (98) at (-3.25, 2.5) {};
		\node [style=none] (99) at (3.75, 2) {};
		\node [style=none] (100) at (4, 2.25) {};
		\node [style=none] (101) at (4.25, 2.5) {};
		\node [style=none] (102) at (3.75, -0.75) {};
		\node [style=bdot] (103) at (5.25, 0.5) {};
		\node [style=none] (104) at (7.75, 1) {};
		\node [style=none] (105) at (7.75, 0.75) {};
		\node [style=none] (106) at (5.5, 0.75) {};
		\node [style=browndot] (107) at (-5.5, 1.75) {};
		\node [style=dgreendot] (109) at (-4.75, 1.5) {\tiny-$\infty$};
		\node [style=none] (110) at (-5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (2)
			 to [in=-180, out=-90] (3.center)
			 to (6.center);
		\draw [style=ng] (1)
			 to [in=-180, out=90] (4.center)
			 to (22.center);
		\draw [style=ng] (1)
			 to [in=-180, out=-90] (5.center)
			 to (23.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (55.center) to (56.center);
		\draw [style=nO] (57.center) to (58.center);
		\draw [style=nC] (61.center) to (62.center);
		\draw [style=ng, in=-180, out=90] (2) to (65.center);
		\draw [style=ng] (65.center) to (1);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (87.center) to (88.center);
		\draw [style=nB] (89.center) to (90.center);
		\draw [style=nB, in=120, out=0] (90.center) to (92.center);
		\draw [style=nB, in=-180, out=-60] (92.center) to (94.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO, in=90, out=0] (88.center) to (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94.center) to (48.center);
		\draw [style=nB] (97.center) to (100.center);
		\draw [style=nO] (98.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB, in=0, out=90] (103) to (100.center);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (58.center) to (63.center);
		\draw [style=dO] (58.center) to (81.center);
		\draw [style=dC] (56.center) to (79.center);
		\draw [style=dC] (56.center) to (61.center);
		\draw [style=dB] (77.center) to (89.center);
		\draw [style=dO] (78.center) to (87.center);
		\draw [style=dO] (78.center) to (98.center);
		\draw [style=dB] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
		\draw [style=nO, in=165, out=0] (107) to (109);
		\draw [style=nO] (63.center)
			 to (110.center)
			 to [in=195, out=0] (109);
		\draw [style=nB, in=180, out=0] (109) to (77.center);
		\draw [style=nO, in=-180, out=15] (109) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (32) at (-2.25, -2) {};
		\node [style=none] (33) at (-1.75, -2) {};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (-1.75, -1) {};
		\node [style=none] (36) at (-1.875, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.75, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.75, 1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (4.75, 0.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (5.25, -0.5) {};
		\node [style=none] (44) at (5.75, 0) {};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (5.125, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (0.75, -2.25) {};
		\node [style=none] (50) at (2.25, -2.25) {};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=none] (52) at (1.5, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (2.25, -1.5) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-4.25, -2) {};
		\node [style=cyandot] (84) at (-3.25, -1) {};
		\node [style=none] (85) at (-4.25, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-1.25, 0) {};
		\node [style=none] (93) at (1.75, 0) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.75, 2) {};
		\node [style=none] (100) at (2.75, 2.25) {};
		\node [style=none] (102) at (2.25, -0.75) {};
		\node [style=browndot] (103) at (4.25, 0.5) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=none] (121) at (3.25, -0.75) {};
		\node [style=none] (124) at (-1.25, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (0.25, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-0.75, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-0.25, -0.75) {};
		\node [style=none] (140) at (-0.25, 0) {};
		\node [style=none] (141) at (0.75, 0) {};
		\node [style=none] (142) at (0.75, -0.75) {};
		\node [style=none] (147) at (6.25, 1) {};
		\node [style=none] (148) at (5.25, 0.75) {};
		\node [style=none] (149) at (6.25, 0.75) {};
		\node [style=none] (151) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (82.center) to (81.center);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (148.center);
		\draw [style=nC] (148.center) to (149.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to (100.center)
			 to [in=90, out=0] (103);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (89.center) to (90.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO, in=-180, out=45, looseness=1.25] (137) to (141.center);
		\draw [style=nO] (102.center)
			 to (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
		\draw [style=nO, in=180, out=0] (103) to (41.center);
		\draw [style=nO] (151.center) to (147.center);
		\draw [style=nO] (141.center) to (93.center);
		\draw [style=nO, in=-180, out=0] (93.center) to (151.center);
		\draw [style=nO, in=180, out=0] (90.center) to (124.center);
		\draw [style=nO, in=-180, out=0] (82.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment10vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (32) at (-2.25, -2) {};
		\node [style=none] (33) at (-1.75, -2) {};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (-1.75, -1) {};
		\node [style=none] (36) at (-1.875, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.75, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.75, 1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (4.75, 0.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (5.25, -0.5) {};
		\node [style=none] (44) at (5.75, 0) {};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (5.125, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (0.75, -2.25) {};
		\node [style=none] (50) at (2.25, -2.25) {};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=none] (52) at (1.5, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (2.25, -1.5) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-4.25, -2) {};
		\node [style=cyandot] (84) at (-3.25, -1) {};
		\node [style=none] (85) at (-4.25, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-1.25, 0) {};
		\node [style=none] (93) at (1.75, 0) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.75, 2) {};
		\node [style=none] (100) at (2.75, 2.25) {};
		\node [style=none] (102) at (2.25, -0.75) {};
		\node [style=browndot] (103) at (4.25, 0.5) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=none] (121) at (3.25, -0.75) {};
		\node [style=none] (124) at (-1.25, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (0.25, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-0.75, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-0.25, -0.75) {};
		\node [style=none] (140) at (-0.25, 0) {};
		\node [style=none] (141) at (0.75, 0) {};
		\node [style=none] (142) at (0.75, -0.75) {};
		\node [style=none] (147) at (6.25, 1) {};
		\node [style=none] (148) at (5.25, 0.75) {};
		\node [style=none] (149) at (6.25, 0.75) {};
		\node [style=none] (151) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (82.center) to (81.center);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (148.center);
		\draw [style=nC] (148.center) to (149.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to (100.center)
			 to [in=90, out=0] (103);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (89.center) to (90.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO, in=-180, out=45, looseness=1.25] (137) to (141.center);
		\draw [style=nO] (102.center)
			 to (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
		\draw [style=nO, in=180, out=0] (103) to (41.center);
		\draw [style=nO] (151.center) to (147.center);
		\draw [style=nO] (141.center) to (93.center);
		\draw [style=nO, in=-180, out=0] (93.center) to (151.center);
		\draw [style=nO, in=180, out=0] (90.center) to (124.center);
		\draw [style=nO, in=-180, out=0] (82.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment1vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=dgdot] (1) at (-3.75, 0.5) {};
		\node [style=dgdot] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-2.75, -2.5) {};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (11) at (-2.25, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-2.25, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=none] (18) at (-2.75, -3) {};
		\node [style=none] (19) at (-1.75, -3) {};
		\node [style=none] (20) at (-1.75, -2) {};
		\node [style=none] (21) at (-2.25, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1.75, -2.5) {};
		\node [style=graydot] (27) at (-0.75, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-1.75, -2.5) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none] (31) at (0.75, -1) {};
		\node [style=none] (32) at (0.75, -2) {};
		\node [style=none] (33) at (1.25, -2) {};
		\node [style=none] (34) at (1.75, -1.5) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (1.125, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4.75, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3.75, 1.5) {};
		\node [style=none] (39) at (3.75, -1.5) {};
		\node [style=none] (40) at (6.25, 0) {};
		\node [style=none] (41) at (6.25, 0.5) {};
		\node [style=none] (42) at (6.25, -0.5) {};
		\node [style=none] (43) at (6.75, -0.5) {};
		\node [style=none] (44) at (7.25, 0) {};
		\node [style=none] (45) at (6.75, 0.5) {};
		\node [style=none] (46) at (6.625, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (2.25, -1.5) {};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.25, -2.25) {};
		\node [style=none] (50) at (3.75, -2.25) {};
		\node [style=none] (51) at (3.75, -0.75) {};
		\node [style=none] (52) at (3, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3.75, -1.5) {};
		\node [style=none] (54) at (7.75, 0) {};
		\node [style=none] (55) at (-7.5, -0.5) {};
		\node [style=none] (56) at (-6.75, -0.5) {};
		\node [style=none] (57) at (-7.5, -0.25) {};
		\node [style=none] (58) at (-6.75, -0.25) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-4, 1) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.5) {};
		\node [style=none] (77) at (-4, 1.25) {};
		\node [style=none] (78) at (-4, 1.75) {};
		\node [style=none] (79) at (-5.75, -2) {};
		\node [style=none] (80) at (-2.75, -2) {};
		\node [style=none] (81) at (-5.75, -1.75) {};
		\node [style=none] (82) at (-1.25, -1.75) {};
		\node [style=none] (83) at (-1.25, -2) {};
		\node [style=cyandot] (84) at (-0.25, -1) {};
		\node [style=none] (85) at (-1.25, 0) {};
		\node [style=none] (86) at (-3.25, 0) {};
		\node [style=none] (87) at (-3.25, 0.5) {};
		\node [style=none] (88) at (-1.25, 0.5) {};
		\node [style=none] (89) at (-3.25, 0.25) {};
		\node [style=none] (90) at (-1.25, 0.25) {};
		\node [style=browndot] (91) at (0.25, -0.5) {};
		\node [style=none] (92) at (-0.25, -0.25) {};
		\node [style=none] (93) at (4, -0.5) {};
		\node [style=none] (94) at (0.25, -0.75) {};
		\node [style=browndot] (95) at (5.75, 1) {};
		\node [style=none] (96) at (-3.25, 2) {};
		\node [style=none] (97) at (-3.25, 2.25) {};
		\node [style=none] (98) at (-3.25, 2.5) {};
		\node [style=none] (99) at (3.75, 2) {};
		\node [style=none] (100) at (4, 2.25) {};
		\node [style=none] (101) at (4.25, 2.5) {};
		\node [style=none] (102) at (3.75, -0.75) {};
		\node [style=bdot] (103) at (5.25, 0.5) {};
		\node [style=none] (104) at (7.75, 1) {};
		\node [style=none] (105) at (7.75, 0.75) {};
		\node [style=none] (106) at (5.5, 0.75) {};
		\node [style=browndot] (107) at (-5.5, 1.75) {};
		\node [style=dgreendot] (109) at (-4.75, 1.5) {\tiny-$\infty$};
		\node [style=none] (110) at (-5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (2)
			 to [in=-180, out=-90] (3.center)
			 to (6.center);
		\draw [style=ng] (1)
			 to [in=-180, out=90] (4.center)
			 to (22.center);
		\draw [style=ng] (1)
			 to [in=-180, out=-90] (5.center)
			 to (23.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (55.center) to (56.center);
		\draw [style=nO] (57.center) to (58.center);
		\draw [style=nC] (61.center) to (62.center);
		\draw [style=ng, in=-180, out=90] (2) to (65.center);
		\draw [style=ng] (65.center) to (1);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (87.center) to (88.center);
		\draw [style=nB] (89.center) to (90.center);
		\draw [style=nB, in=120, out=0] (90.center) to (92.center);
		\draw [style=nB, in=-180, out=-60] (92.center) to (94.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO, in=90, out=0] (88.center) to (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94.center) to (48.center);
		\draw [style=nB] (97.center) to (100.center);
		\draw [style=nO] (98.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB, in=0, out=90] (103) to (100.center);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (58.center) to (63.center);
		\draw [style=dO] (58.center) to (81.center);
		\draw [style=dC] (56.center) to (79.center);
		\draw [style=dC] (56.center) to (61.center);
		\draw [style=dB] (77.center) to (89.center);
		\draw [style=dO] (78.center) to (87.center);
		\draw [style=dO] (78.center) to (98.center);
		\draw [style=dB] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
		\draw [style=nO, in=165, out=0] (107) to (109);
		\draw [style=nO] (63.center)
			 to (110.center)
			 to [in=195, out=0] (109);
		\draw [style=nB, in=180, out=0] (109) to (77.center);
		\draw [style=nO, in=-180, out=15] (109) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=dgdot] (1) at (-4.5, 0.5) {};
		\node [style=dgdot] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (-7.5, -0.5) {};
		\node [style=none] (56) at (-6.75, -0.5) {};
		\node [style=none] (57) at (-7.5, -0.25) {};
		\node [style=none] (58) at (-6.75, -0.25) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-4.75, 1) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.5) {};
		\node [style=none] (77) at (-4.75, 1.25) {};
		\node [style=none] (79) at (-5.75, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-5.75, -1.75) {};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4, 0) {};
		\node [style=browndot] (87) at (-3.75, 0.75) {};
		\node [style=none] (88) at (-2, 0.75) {};
		\node [style=none] (89) at (-4, 0.25) {};
		\node [style=none] (90) at (-2, 0.25) {};
		\node [style=browndot] (91) at (-0.5, -0.5) {};
		\node [style=none] (92) at (-1, -0.25) {};
		\node [style=none] (93) at (3.25, -0.5) {};
		\node [style=none] (94) at (-0.5, -0.75) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4, 2) {};
		\node [style=none] (97) at (-4, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (-3, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (-2.25, 2.75) {};
		\node [style=none] (113) at (-2.25, 2.25) {};
		\node [style=dgreendot] (114) at (-3, 0.5) {\tiny-$\infty$};
		\node [style=browndot] (115) at (-3.75, 2.75) {};
		\node [style=none] (116) at (-3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (2)
			 to [in=-180, out=-90] (3.center)
			 to (6.center);
		\draw [style=ng] (1)
			 to [in=-180, out=90] (4.center)
			 to (22.center);
		\draw [style=ng] (1)
			 to [in=-180, out=-90] (5.center)
			 to (23.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (55.center) to (56.center);
		\draw [style=nO] (57.center) to (58.center);
		\draw [style=nC] (61.center) to (62.center);
		\draw [style=ng, in=-180, out=90] (2) to (65.center);
		\draw [style=ng] (65.center) to (1);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nB, in=120, out=0] (90.center) to (92.center);
		\draw [style=nB, in=-180, out=-60] (92.center) to (94.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO] (114)
			 to [in=-180, out=0] (88.center)
			 to [in=90, out=0] (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94.center) to (48.center);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB, in=0, out=90] (103) to (100.center);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (58.center) to (63.center);
		\draw [style=dO] (58.center) to (81.center);
		\draw [style=dC] (56.center) to (79.center);
		\draw [style=dC] (56.center) to (61.center);
		\draw [style=dO] (77.center) to (89.center);
		\draw [style=dO] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
		\draw [style=nO] (63.center) to (77.center);
		\draw [style=nB] (113.center) to (100.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO, in=180, out=0] (87) to (114);
		\draw [style=nO, in=195, out=0] (89.center) to (114);
		\draw [style=nB, in=180, out=-15] (114) to (90.center);
		\draw [style=nB, in=180, out=-15] (111) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment2vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=dgdot] (1) at (-4.5, 0.5) {};
		\node [style=dgdot] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (-7.5, -0.5) {};
		\node [style=none] (56) at (-6.75, -0.5) {};
		\node [style=none] (57) at (-7.5, -0.25) {};
		\node [style=none] (58) at (-6.75, -0.25) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-4.75, 1) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.5) {};
		\node [style=none] (77) at (-4.75, 1.25) {};
		\node [style=none] (79) at (-5.75, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-5.75, -1.75) {};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4, 0) {};
		\node [style=browndot] (87) at (-3.75, 0.75) {};
		\node [style=none] (88) at (-2, 0.75) {};
		\node [style=none] (89) at (-4, 0.25) {};
		\node [style=none] (90) at (-2, 0.25) {};
		\node [style=browndot] (91) at (-0.5, -0.5) {};
		\node [style=none] (92) at (-1, -0.25) {};
		\node [style=none] (93) at (3.25, -0.5) {};
		\node [style=none] (94) at (-0.5, -0.75) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4, 2) {};
		\node [style=none] (97) at (-4, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (-3, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (-2.25, 2.75) {};
		\node [style=none] (113) at (-2.25, 2.25) {};
		\node [style=dgreendot] (114) at (-3, 0.5) {\tiny-$\infty$};
		\node [style=browndot] (115) at (-3.75, 2.75) {};
		\node [style=none] (116) at (-3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (2)
			 to [in=-180, out=-90] (3.center)
			 to (6.center);
		\draw [style=ng] (1)
			 to [in=-180, out=90] (4.center)
			 to (22.center);
		\draw [style=ng] (1)
			 to [in=-180, out=-90] (5.center)
			 to (23.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (55.center) to (56.center);
		\draw [style=nO] (57.center) to (58.center);
		\draw [style=nC] (61.center) to (62.center);
		\draw [style=ng, in=-180, out=90] (2) to (65.center);
		\draw [style=ng] (65.center) to (1);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nB, in=120, out=0] (90.center) to (92.center);
		\draw [style=nB, in=-180, out=-60] (92.center) to (94.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO] (114)
			 to [in=-180, out=0] (88.center)
			 to [in=90, out=0] (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94.center) to (48.center);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB, in=0, out=90] (103) to (100.center);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (58.center) to (63.center);
		\draw [style=dO] (58.center) to (81.center);
		\draw [style=dC] (56.center) to (79.center);
		\draw [style=dC] (56.center) to (61.center);
		\draw [style=dO] (77.center) to (89.center);
		\draw [style=dO] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
		\draw [style=nO] (63.center) to (77.center);
		\draw [style=nB] (113.center) to (100.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO, in=180, out=0] (87) to (114);
		\draw [style=nO, in=195, out=0] (89.center) to (114);
		\draw [style=nB, in=180, out=-15] (114) to (90.center);
		\draw [style=nB, in=180, out=-15] (111) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.5) {};
		\node [style=dgdot] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (-6.5, -0.25) {};
		\node [style=none] (57) at (-6.5, 0) {};
		\node [style=none] (62) at (-5.5, -0.25) {};
		\node [style=none] (77) at (-5.5, 0) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-4.25, -1.5) {};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4.25, 0) {};
		\node [style=browndot] (87) at (-3.75, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-4.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=browndot] (91) at (-0.5, -0.5) {};
		\node [style=none] (93) at (3.25, -0.5) {};
		\node [style=bdot] (94) at (-0.75, -0.75) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4.25, 2) {};
		\node [style=none] (97) at (-4.25, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (2, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2.75, 2.75) {};
		\node [style=none] (113) at (2.75, 2.25) {};
		\node [style=dgreendot] (114) at (-2.875, 0.5) {\tiny-$\infty$};
		\node [style=browndot] (115) at (1.25, 2.75) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=bdot] (117) at (-3.75, -1.75) {};
		\node [style=none] (118) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO] (114)
			 to [in=-180, out=0] (88.center)
			 to [in=90, out=0] (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94) to (48.center);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (111)
			 to [in=180, out=-15] (113.center)
			 to (100.center)
			 to [in=90, out=0] (103);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (77.center) to (89.center);
		\draw [style=dO] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO, in=165, out=0] (87) to (114);
		\draw [style=nO, in=195, out=0] (89.center) to (114);
		\draw [style=nB] (114)
			 to [in=180, out=-15] (90.center)
			 to [in=105, out=0, looseness=1.25] (94);
		\draw [style=nB] (117)
			 to (118.center)
			 to [in=270, out=0] (94);
		\draw [style=dO] (77.center) to (81.center);
		\draw [style=dC] (62.center) to (79.center);
		\draw [style=ng, in=180, out=90, looseness=0.75] (2) to (4.center);
		\draw [style=ng] (2) to (23.center);
		\draw [style=ng, in=-180, out=-90, looseness=0.75] (2) to (3.center);
		\draw [style=nO] (57.center) to (77.center);
		\draw [style=nC] (55.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment3vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.5) {};
		\node [style=dgdot] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (-6.5, -0.25) {};
		\node [style=none] (57) at (-6.5, 0) {};
		\node [style=none] (62) at (-5.5, -0.25) {};
		\node [style=none] (77) at (-5.5, 0) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-4.25, -1.5) {};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4.25, 0) {};
		\node [style=browndot] (87) at (-3.75, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-4.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=browndot] (91) at (-0.5, -0.5) {};
		\node [style=none] (93) at (3.25, -0.5) {};
		\node [style=bdot] (94) at (-0.75, -0.75) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4.25, 2) {};
		\node [style=none] (97) at (-4.25, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (2, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2.75, 2.75) {};
		\node [style=none] (113) at (2.75, 2.25) {};
		\node [style=dgreendot] (114) at (-2.875, 0.5) {\tiny-$\infty$};
		\node [style=browndot] (115) at (1.25, 2.75) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=bdot] (117) at (-3.75, -1.75) {};
		\node [style=none] (118) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (0.center) to (2);
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nO] (81.center) to (82.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO, in=-90, out=0] (82.center) to (91);
		\draw [style=nO] (114)
			 to [in=-180, out=0] (88.center)
			 to [in=90, out=0] (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94) to (48.center);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (111)
			 to [in=180, out=-15] (113.center)
			 to (100.center)
			 to [in=90, out=0] (103);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=dO] (77.center) to (89.center);
		\draw [style=dO] (77.center) to (97.center);
		\draw [style=dC] (62.center) to (96.center);
		\draw [style=dC] (62.center) to (86.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO, in=165, out=0] (87) to (114);
		\draw [style=nO, in=195, out=0] (89.center) to (114);
		\draw [style=nB] (114)
			 to [in=180, out=-15] (90.center)
			 to [in=105, out=0, looseness=1.25] (94);
		\draw [style=nB] (117)
			 to (118.center)
			 to [in=270, out=0] (94);
		\draw [style=dO] (77.center) to (81.center);
		\draw [style=dC] (62.center) to (79.center);
		\draw [style=ng, in=180, out=90, looseness=0.75] (2) to (4.center);
		\draw [style=ng] (2) to (23.center);
		\draw [style=ng, in=-180, out=-90, looseness=0.75] (2) to (3.center);
		\draw [style=nO] (57.center) to (77.center);
		\draw [style=nC] (55.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-4.25, -1.25) {};
		\node [style=none] (82) at (-2, -1.25) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4.25, 0) {};
		\node [style=browndot] (87) at (-3.75, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-4.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=browndot] (91) at (-0.5, -0.5) {};
		\node [style=none] (93) at (3.25, -0.5) {};
		\node [style=bdot] (94) at (-0.75, -0.75) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4.25, 2) {};
		\node [style=none] (97) at (-4.25, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (2, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2.75, 2.75) {};
		\node [style=none] (113) at (2.75, 2.25) {};
		\node [style=dgreendot] (114) at (-2.875, 0.5) {\tiny-$\infty$};
		\node [style=browndot] (115) at (1.25, 2.75) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=none] (118) at (-2, -1.75) {};
		\node [style=dgreendot] (119) at (-2.875, -1.5) {$1$};
		\node [style=browndot] (120) at (-3.75, -1.75) {};
		\node [style=none] (121) at (-3.75, -1.25) {};
		\node [style=none] (122) at (-6.5, -0.5) {};
		\node [style=dgdot] (123) at (-5, -0.5) {};
		\node [style=none] (124) at (-6.5, -0.25) {};
		\node [style=none] (125) at (-6.5, 0) {};
		\node [style=none] (126) at (-5.5, -0.25) {};
		\node [style=none] (127) at (-5.5, 0) {};
		\node [style=none] (128) at (-4.25, -2) {};
		\node [style=none] (129) at (-4.25, -1.25) {};
		\node [style=none] (130) at (-4.25, 0) {};
		\node [style=none] (131) at (-4.25, 0.25) {};
		\node [style=none] (132) at (-4.25, 2) {};
		\node [style=none] (133) at (-4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (119)
			 to [in=-180, out=15] (82.center)
			 to [in=-90, out=0] (91);
		\draw [style=nO] (114)
			 to [in=-180, out=15] (88.center)
			 to [in=90, out=0] (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94) to (48.center);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO, in=165, out=0] (87) to (114);
		\draw [style=nO, in=195, out=0] (89.center) to (114);
		\draw [style=nB] (114)
			 to [in=180, out=-15, looseness=1.25] (90.center)
			 to [in=105, out=0, looseness=1.25] (94);
		\draw [style=nB] (119)
			 to [in=180, out=-15] (118.center)
			 to [in=270, out=0] (94);
		\draw [style=nO, in=-165, out=0] (120) to (119);
		\draw [style=nO] (81.center)
			 to (121.center)
			 to [in=165, out=0] (119);
		\draw [style=ng] (122.center) to (123);
		\draw [style=dO] (127.center) to (131.center);
		\draw [style=dO] (127.center) to (133.center);
		\draw [style=dC] (126.center) to (132.center);
		\draw [style=dC] (126.center) to (130.center);
		\draw [style=dO] (127.center) to (129.center);
		\draw [style=dC] (126.center) to (128.center);
		\draw [style=nO] (125.center) to (127.center);
		\draw [style=nC] (124.center) to (126.center);
		\draw [style=ng] (123) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (123) to (4.center);
		\draw [style=ng, in=-180, out=-90, looseness=0.75] (123) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment4vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-4.25, -1.25) {};
		\node [style=none] (82) at (-2, -1.25) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4.25, 0) {};
		\node [style=browndot] (87) at (-3.75, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-4.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=browndot] (91) at (-0.5, -0.5) {};
		\node [style=none] (93) at (3.25, -0.5) {};
		\node [style=bdot] (94) at (-0.75, -0.75) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4.25, 2) {};
		\node [style=none] (97) at (-4.25, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (2, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2.75, 2.75) {};
		\node [style=none] (113) at (2.75, 2.25) {};
		\node [style=dgreendot] (114) at (-2.875, 0.5) {\tiny-$\infty$};
		\node [style=browndot] (115) at (1.25, 2.75) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=none] (118) at (-2, -1.75) {};
		\node [style=dgreendot] (119) at (-2.875, -1.5) {$1$};
		\node [style=browndot] (120) at (-3.75, -1.75) {};
		\node [style=none] (121) at (-3.75, -1.25) {};
		\node [style=none] (122) at (-6.5, -0.5) {};
		\node [style=dgdot] (123) at (-5, -0.5) {};
		\node [style=none] (124) at (-6.5, -0.25) {};
		\node [style=none] (125) at (-6.5, 0) {};
		\node [style=none] (126) at (-5.5, -0.25) {};
		\node [style=none] (127) at (-5.5, 0) {};
		\node [style=none] (128) at (-4.25, -2) {};
		\node [style=none] (129) at (-4.25, -1.25) {};
		\node [style=none] (130) at (-4.25, 0) {};
		\node [style=none] (131) at (-4.25, 0.25) {};
		\node [style=none] (132) at (-4.25, 2) {};
		\node [style=none] (133) at (-4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (119)
			 to [in=-180, out=15] (82.center)
			 to [in=-90, out=0] (91);
		\draw [style=nO] (114)
			 to [in=-180, out=15] (88.center)
			 to [in=90, out=0] (91);
		\draw [style=nO] (91)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nB] (94) to (48.center);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO, in=165, out=0] (87) to (114);
		\draw [style=nO, in=195, out=0] (89.center) to (114);
		\draw [style=nB] (114)
			 to [in=180, out=-15, looseness=1.25] (90.center)
			 to [in=105, out=0, looseness=1.25] (94);
		\draw [style=nB] (119)
			 to [in=180, out=-15] (118.center)
			 to [in=270, out=0] (94);
		\draw [style=nO, in=-165, out=0] (120) to (119);
		\draw [style=nO] (81.center)
			 to (121.center)
			 to [in=165, out=0] (119);
		\draw [style=ng] (122.center) to (123);
		\draw [style=dO] (127.center) to (131.center);
		\draw [style=dO] (127.center) to (133.center);
		\draw [style=dC] (126.center) to (132.center);
		\draw [style=dC] (126.center) to (130.center);
		\draw [style=dO] (127.center) to (129.center);
		\draw [style=dC] (126.center) to (128.center);
		\draw [style=nO] (125.center) to (127.center);
		\draw [style=nC] (124.center) to (126.center);
		\draw [style=ng] (123) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (123) to (4.center);
		\draw [style=ng, in=-180, out=-90, looseness=0.75] (123) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-4.25, -1.25) {};
		\node [style=none] (82) at (-2, -1.25) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4.25, 0) {};
		\node [style=browndot] (87) at (-3, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-4.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=browndot] (91) at (-0.5, 0) {};
		\node [style=none] (93) at (3.25, 0) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4.25, 2) {};
		\node [style=none] (97) at (-4.25, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (2, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2.75, 2.75) {};
		\node [style=none] (113) at (2.75, 2.25) {};
		\node [style=browndot] (115) at (1.25, 2.75) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=none] (118) at (-2, -1.75) {};
		\node [style=browndot] (120) at (-3, -1.75) {};
		\node [style=none] (121) at (3.25, -0.5) {};
		\node [style=dgreendot] (122) at (0.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (123) at (1.5, 0) {};
		\node [style=browndot] (124) at (-0.5, -0.75) {};
		\node [style=none] (125) at (-6.5, -0.5) {};
		\node [style=dgdot] (126) at (-5, -0.5) {};
		\node [style=none] (127) at (-6.5, -0.25) {};
		\node [style=none] (128) at (-6.5, 0) {};
		\node [style=none] (129) at (-5.5, -0.25) {};
		\node [style=none] (130) at (-5.5, 0) {};
		\node [style=none] (131) at (-4.25, -2) {};
		\node [style=none] (132) at (-4.25, -1.25) {};
		\node [style=none] (133) at (-4.25, 0) {};
		\node [style=none] (134) at (-4.25, 0.25) {};
		\node [style=none] (135) at (-4.25, 2) {};
		\node [style=none] (136) at (-4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (81.center)
			 to (82.center)
			 to [in=-90, out=0] (91);
		\draw [style=nO, in=90, out=0] (88.center) to (91);
		\draw [style=nO] (122)
			 to [in=-180, out=15] (123.center)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to [in=0, out=180] (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO] (87) to (88.center);
		\draw [style=nB, in=180, out=-30] (122) to (48.center);
		\draw [style=nO, in=-150, out=0] (124) to (122);
		\draw [style=nO, in=0, out=150] (122) to (91);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=90, out=0, looseness=0.75] (124);
		\draw [style=nO] (120) to (118.center);
		\draw [style=nO, in=-90, out=0] (118.center) to (124);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment5vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (6) at (-3.5, -2.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-3, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-3, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=graydot] (27) at (-1.5, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (5.875, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (3, -1.5) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-3.5, -2) {};
		\node [style=none] (81) at (-4.25, -1.25) {};
		\node [style=none] (82) at (-2, -1.25) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=cyandot] (84) at (-1, -1) {};
		\node [style=none] (85) at (-2, 0) {};
		\node [style=none] (86) at (-4.25, 0) {};
		\node [style=browndot] (87) at (-3, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-4.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=browndot] (91) at (-0.5, 0) {};
		\node [style=none] (93) at (3.25, 0) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-4.25, 2) {};
		\node [style=none] (97) at (-4.25, 2.25) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=bdot] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (7, 0.75) {};
		\node [style=none] (106) at (4.75, 0.75) {};
		\node [style=dgreendot] (111) at (2, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2.75, 2.75) {};
		\node [style=none] (113) at (2.75, 2.25) {};
		\node [style=browndot] (115) at (1.25, 2.75) {};
		\node [style=none] (116) at (1.25, 2.25) {};
		\node [style=none] (118) at (-2, -1.75) {};
		\node [style=browndot] (120) at (-3, -1.75) {};
		\node [style=none] (121) at (3.25, -0.5) {};
		\node [style=dgreendot] (122) at (0.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (123) at (1.5, 0) {};
		\node [style=browndot] (124) at (-0.5, -0.75) {};
		\node [style=none] (125) at (-6.5, -0.5) {};
		\node [style=dgdot] (126) at (-5, -0.5) {};
		\node [style=none] (127) at (-6.5, -0.25) {};
		\node [style=none] (128) at (-6.5, 0) {};
		\node [style=none] (129) at (-5.5, -0.25) {};
		\node [style=none] (130) at (-5.5, 0) {};
		\node [style=none] (131) at (-4.25, -2) {};
		\node [style=none] (132) at (-4.25, -1.25) {};
		\node [style=none] (133) at (-4.25, 0) {};
		\node [style=none] (134) at (-4.25, 0.25) {};
		\node [style=none] (135) at (-4.25, 2) {};
		\node [style=none] (136) at (-4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (81.center)
			 to (82.center)
			 to [in=-90, out=0] (91);
		\draw [style=nO, in=90, out=0] (88.center) to (91);
		\draw [style=nO] (122)
			 to [in=-180, out=15] (123.center)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to [in=0, out=180] (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO] (87) to (88.center);
		\draw [style=nB, in=180, out=-30] (122) to (48.center);
		\draw [style=nO, in=-150, out=0] (124) to (122);
		\draw [style=nO, in=0, out=150] (122) to (91);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=90, out=0, looseness=0.75] (124);
		\draw [style=nO] (120) to (118.center);
		\draw [style=nO, in=-90, out=0] (118.center) to (124);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.5, -1.5) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-0.5, -1.5) {};
		\node [style=none] (35) at (-1, -1) {};
		\node [style=none] (36) at (-1.125, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.25, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (4.75, 0.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (5.25, -0.5) {};
		\node [style=none] (44) at (5.75, 0) {};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (5.125, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (0.75, -2.25) {};
		\node [style=none] (50) at (2.25, -2.25) {};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=none] (52) at (1.5, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (2.25, -1.5) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2.25, 0) {};
		\node [style=none] (93) at (2.5, 0) {};
		\node [style=browndot] (95) at (4.25, 1) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (2.5, 2.25) {};
		\node [style=none] (101) at (2.75, 2.75) {};
		\node [style=none] (102) at (2.25, -0.75) {};
		\node [style=bdot] (103) at (3.75, 0.5) {};
		\node [style=none] (104) at (6.25, 1) {};
		\node [style=none] (105) at (6.25, 0.75) {};
		\node [style=none] (106) at (4, 0.75) {};
		\node [style=dgreendot] (111) at (1.25, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2, 2.75) {};
		\node [style=none] (113) at (2, 2.25) {};
		\node [style=browndot] (115) at (0.5, 2.75) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (2.5, -0.5) {};
		\node [style=dgreendot] (122) at (0.25, -0.375) {\tiny-$\infty$};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.75, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.75, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1.25, -0.75) {};
		\node [style=none] (140) at (-1.25, 0) {};
		\node [style=none] (141) at (-0.25, 0) {};
		\node [style=none] (142) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO] (122)
			 to [in=180, out=45, looseness=0.75] (123.center)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nB, in=180, out=-45, looseness=0.75] (122) to (48.center);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO] (137)
			 to [in=180, out=-45, looseness=1.25] (142.center)
			 to [in=-135, out=0, looseness=1.25] (122);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to [in=135, out=0, looseness=1.25] (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment6vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.5, -1.5) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-0.5, -1.5) {};
		\node [style=none] (35) at (-1, -1) {};
		\node [style=none] (36) at (-1.125, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.25, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (4.75, 0.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (5.25, -0.5) {};
		\node [style=none] (44) at (5.75, 0) {};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (5.125, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (0.75, -2.25) {};
		\node [style=none] (50) at (2.25, -2.25) {};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=none] (52) at (1.5, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (2.25, -1.5) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2.25, 0) {};
		\node [style=none] (93) at (2.5, 0) {};
		\node [style=browndot] (95) at (4.25, 1) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (2.5, 2.25) {};
		\node [style=none] (101) at (2.75, 2.75) {};
		\node [style=none] (102) at (2.25, -0.75) {};
		\node [style=bdot] (103) at (3.75, 0.5) {};
		\node [style=none] (104) at (6.25, 1) {};
		\node [style=none] (105) at (6.25, 0.75) {};
		\node [style=none] (106) at (4, 0.75) {};
		\node [style=dgreendot] (111) at (1.25, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2, 2.75) {};
		\node [style=none] (113) at (2, 2.25) {};
		\node [style=browndot] (115) at (0.5, 2.75) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (2.5, -0.5) {};
		\node [style=dgreendot] (122) at (0.25, -0.375) {\tiny-$\infty$};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.75, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.75, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1.25, -0.75) {};
		\node [style=none] (140) at (-1.25, 0) {};
		\node [style=none] (141) at (-0.25, 0) {};
		\node [style=none] (142) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO] (122)
			 to [in=180, out=45, looseness=0.75] (123.center)
			 to (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB, in=270, out=0] (102.center) to (103);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nB, in=180, out=-45, looseness=0.75] (122) to (48.center);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO] (137)
			 to [in=180, out=-45, looseness=1.25] (142.center)
			 to [in=-135, out=0, looseness=1.25] (122);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to [in=135, out=0, looseness=1.25] (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (-1.25, -2) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-1.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.25, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (4.75, 0.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (5.25, -0.5) {};
		\node [style=none] (44) at (5.75, 0) {};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (5.125, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0, -1.5) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (0.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (93) at (2.75, 0) {};
		\node [style=browndot] (95) at (4.25, 1) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (2.5, 2.25) {};
		\node [style=none] (101) at (2.75, 2.75) {};
		\node [style=none] (102) at (1.5, -0.75) {};
		\node [style=bdot] (103) at (3.75, 0.5) {};
		\node [style=none] (104) at (6.25, 1) {};
		\node [style=none] (105) at (6.25, 0.75) {};
		\node [style=none] (106) at (4, 0.75) {};
		\node [style=dgreendot] (111) at (1.25, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2, 2.75) {};
		\node [style=none] (113) at (2, 2.25) {};
		\node [style=browndot] (115) at (0.5, 2.75) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (2.5, -0.75) {};
		\node [style=dgreendot] (122) at (2, -0.375) {$0$};
		\node [style=none] (124) at (-2, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.5, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1, -0.75) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO, in=270, out=0, looseness=1.25] (93.center) to (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to (143.center)
			 to [in=135, out=0, looseness=1.25] (122);
		\draw [style=nO, in=-135, out=0, looseness=1.25] (102.center) to (122);
		\draw [style=nO, in=-180, out=45] (122) to (93.center);
		\draw [style=nB] (122)
			 to [in=-180, out=-45, looseness=1.25] (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment7vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (-1.25, -2) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-1.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.25, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (4.75, 0.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (5.25, -0.5) {};
		\node [style=none] (44) at (5.75, 0) {};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (5.125, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0, -1.5) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (0.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (93) at (2.75, 0) {};
		\node [style=browndot] (95) at (4.25, 1) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (2.5, 2.25) {};
		\node [style=none] (101) at (2.75, 2.75) {};
		\node [style=none] (102) at (1.5, -0.75) {};
		\node [style=bdot] (103) at (3.75, 0.5) {};
		\node [style=none] (104) at (6.25, 1) {};
		\node [style=none] (105) at (6.25, 0.75) {};
		\node [style=none] (106) at (4, 0.75) {};
		\node [style=dgreendot] (111) at (1.25, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2, 2.75) {};
		\node [style=none] (113) at (2, 2.25) {};
		\node [style=browndot] (115) at (0.5, 2.75) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (2.5, -0.75) {};
		\node [style=dgreendot] (122) at (2, -0.375) {$0$};
		\node [style=none] (124) at (-2, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.5, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1, -0.75) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO, in=270, out=0, looseness=1.25] (93.center) to (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=nB] (103) to (41.center);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95) to (104.center);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to (143.center)
			 to [in=135, out=0, looseness=1.25] (122);
		\draw [style=nO, in=-135, out=0, looseness=1.25] (102.center) to (122);
		\draw [style=nO, in=-180, out=45] (122) to (93.center);
		\draw [style=nB] (122)
			 to [in=-180, out=-45, looseness=1.25] (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (-1.25, -2) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-1.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.25, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (5.25, 0.5) {};
		\node [style=none] (42) at (5.25, -0.5) {};
		\node [style=none] (43) at (5.75, -0.5) {};
		\node [style=none] (44) at (6.25, 0) {};
		\node [style=none] (45) at (5.75, 0.5) {};
		\node [style=none] (46) at (5.625, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0, -1.5) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (0.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (6.75, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (93) at (2.75, 0) {};
		\node [style=browndot] (95) at (4.25, 1.25) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (2.5, 2.25) {};
		\node [style=none] (101) at (2.75, 2.75) {};
		\node [style=none] (102) at (1.5, -0.75) {};
		\node [style=bdot] (103) at (3.75, 0.5) {};
		\node [style=none] (104) at (4.25, 1.25) {};
		\node [style=none] (105) at (5, 1.5) {};
		\node [style=none] (106) at (4, 1.5) {};
		\node [style=dgreendot] (111) at (1.25, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2, 2.75) {};
		\node [style=none] (113) at (2, 2.25) {};
		\node [style=browndot] (115) at (0.5, 2.75) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (2.5, -0.75) {};
		\node [style=dgreendot] (122) at (2, -0.375) {$0$};
		\node [style=none] (124) at (-2, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.5, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1, -0.75) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (1.5, 0) {};
		\node [style=none] (144) at (4.25, 0.5) {};
		\node [style=dgreendot] (145) at (4.75, 0.875) {$0$};
		\node [style=none] (146) at (5.25, 1.25) {};
		\node [style=none] (147) at (6.75, 1.25) {};
		\node [style=none] (148) at (5.75, 1) {};
		\node [style=none] (149) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO] (122)
			 to [in=-180, out=45] (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center)
			 to [in=-180, out=0] (148.center)
			 to (149.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95)
			 to (104.center)
			 to [in=135, out=0] (145);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to (143.center)
			 to [in=135, out=0, looseness=1.25] (122);
		\draw [style=nO, in=-135, out=0, looseness=1.25] (102.center) to (122);
		\draw [style=nB] (122)
			 to [in=-180, out=-45, looseness=1.25] (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
		\draw [style=nB] (103)
			 to (144.center)
			 to [in=-135, out=0] (145);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (145) to (41.center);
		\draw [style=nO] (145)
			 to [in=-180, out=45, looseness=1.25] (146.center)
			 to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment8vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (-1.25, -2) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-1.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (3.25, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (5.25, 0.5) {};
		\node [style=none] (42) at (5.25, -0.5) {};
		\node [style=none] (43) at (5.75, -0.5) {};
		\node [style=none] (44) at (6.25, 0) {};
		\node [style=none] (45) at (5.75, 0.5) {};
		\node [style=none] (46) at (5.625, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0, -1.5) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (0.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (6.75, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (93) at (2.75, 0) {};
		\node [style=browndot] (95) at (4.25, 1.25) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (2.5, 2.25) {};
		\node [style=none] (101) at (2.75, 2.75) {};
		\node [style=none] (102) at (1.5, -0.75) {};
		\node [style=bdot] (103) at (3.75, 0.5) {};
		\node [style=none] (104) at (4.25, 1.25) {};
		\node [style=none] (105) at (5, 1.5) {};
		\node [style=none] (106) at (4, 1.5) {};
		\node [style=dgreendot] (111) at (1.25, 2.5) {\tiny-$\infty$};
		\node [style=none] (112) at (2, 2.75) {};
		\node [style=none] (113) at (2, 2.25) {};
		\node [style=browndot] (115) at (0.5, 2.75) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (2.5, -0.75) {};
		\node [style=dgreendot] (122) at (2, -0.375) {$0$};
		\node [style=none] (124) at (-2, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.5, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1, -0.75) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (1.5, 0) {};
		\node [style=none] (144) at (4.25, 0.5) {};
		\node [style=dgreendot] (145) at (4.75, 0.875) {$0$};
		\node [style=none] (146) at (5.25, 1.25) {};
		\node [style=none] (147) at (6.75, 1.25) {};
		\node [style=none] (148) at (5.75, 1) {};
		\node [style=none] (149) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO] (122)
			 to [in=-180, out=45] (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO] (111)
			 to [in=180, out=15] (112.center)
			 to (101.center)
			 to [in=90, out=0] (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center)
			 to [in=-180, out=0] (148.center)
			 to (149.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nB] (103)
			 to [in=0, out=90] (100.center)
			 to (113.center)
			 to [in=-15, out=180] (111);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (95)
			 to (104.center)
			 to [in=135, out=0] (145);
		\draw [style=nO, in=165, out=0] (115) to (111);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to [in=195, out=0] (111);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to (143.center)
			 to [in=135, out=0, looseness=1.25] (122);
		\draw [style=nO, in=-135, out=0, looseness=1.25] (102.center) to (122);
		\draw [style=nB] (122)
			 to [in=-180, out=-45, looseness=1.25] (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
		\draw [style=nB] (103)
			 to (144.center)
			 to [in=-135, out=0] (145);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (145) to (41.center);
		\draw [style=nO] (145)
			 to [in=-180, out=45, looseness=1.25] (146.center)
			 to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (-1.25, -2) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-1.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (6.5, -0.5) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=none] (45) at (6.5, 0.5) {};
		\node [style=none] (46) at (6.375, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0, -1.5) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (0.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (7.5, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (93) at (3.5, 0) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=browndot] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (1.5, -0.75) {};
		\node [style=browndot] (103) at (4.5, 0.5) {};
		\node [style=none] (105) at (5.75, 1.25) {};
		\node [style=none] (106) at (4.75, 1.25) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (3.5, -0.75) {};
		\node [style=dgreendot] (122) at (2, -0.375) {$0$};
		\node [style=none] (124) at (-2, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.5, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1, -0.75) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (1.5, 0) {};
		\node [style=none] (147) at (7.5, 1.25) {};
		\node [style=none] (148) at (6.5, 1) {};
		\node [style=none] (149) at (7.5, 1) {};
		\node [style=none] (150) at (5.75, 1) {};
		\node [style=none] (151) at (6.5, 1.25) {};
		\node [style=dgreendot] (152) at (3, -0.375) {$0$};
		\node [style=none] (153) at (2.5, 0) {};
		\node [style=none] (154) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO] (152)
			 to [in=-180, out=45, looseness=1.25] (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO, in=90, out=0] (101) to (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center)
			 to [in=-180, out=0] (148.center)
			 to (149.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to (100.center)
			 to [in=90, out=0] (103);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to (143.center)
			 to [in=135, out=0, looseness=1.25] (122);
		\draw [style=nO, in=-135, out=0, looseness=1.25] (102.center) to (122);
		\draw [style=nO] (152)
			 to [in=180, out=-45, looseness=1.25] (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
		\draw [style=nO] (103) to (41.center);
		\draw [style=nO] (95)
			 to (150.center)
			 to [in=-180, out=0] (151.center)
			 to (147.center);
		\draw [style=nB] (122)
			 to [in=-180, out=-45, looseness=1.25] (154.center)
			 to [in=-135, out=0, looseness=1.25] (152);
		\draw [style=nO] (122)
			 to [in=-180, out=45, looseness=1.25] (153.center)
			 to [in=135, out=0, looseness=1.25] (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maskprep/augment9vert.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.75, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.25, -2.5) {};
		\node [style=none] (7) at (-5.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.75, 1.5) {$\textcolor{gray}{V}$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {$\textcolor{gray}{K}$};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {$\textcolor{gray}{Q}$};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, -2.5) {};
		\node [style=graydot] (27) at (-3.25, -1.5) {$\textcolor{gray}{\times}$};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (-1.25, -2) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-1.375, -1.5) {$\textcolor{gray}{\Sigma}$};
		\node [style=graydot] (37) at (4, 0) {$\textcolor{gray}{\times}$};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (6.5, -0.5) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=none] (45) at (6.5, 0.5) {};
		\node [style=none] (46) at (6.375, 0) {$\textcolor{gray}{\Sigma}$};
		\node [style=none] (47) at (0, -1.5) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (0.75, -1.5) {$\textcolor{gray}{\sigma}$};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (7.5, 0) {};
		\node [style=none] (79) at (-6, -2) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (-3.75, -2) {};
		\node [style=cyandot] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (89) at (-6, 0.25) {};
		\node [style=none] (90) at (-3.5, 0.25) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (93) at (3.5, 0) {};
		\node [style=browndot] (95) at (5, 1) {};
		\node [style=none] (96) at (-6, 2) {};
		\node [style=none] (97) at (-6, 2.25) {};
		\node [style=none] (99) at (2.25, 2) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=browndot] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (1.5, -0.75) {};
		\node [style=browndot] (103) at (4.5, 0.5) {};
		\node [style=none] (105) at (5.75, 1.25) {};
		\node [style=none] (106) at (4.75, 1.25) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (121) at (3.5, -0.75) {};
		\node [style=dgreendot] (122) at (2, -0.375) {$0$};
		\node [style=none] (124) at (-2, -0.75) {};
		\node [style=none] (125) at (-8.25, -0.5) {};
		\node [style=dgdot] (126) at (-6.75, -0.5) {};
		\node [style=none] (127) at (-8.25, -0.25) {};
		\node [style=none] (128) at (-8.25, 0) {};
		\node [style=none] (129) at (-7.25, -0.25) {};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (-6, -2) {};
		\node [style=none] (132) at (-6, -1.75) {};
		\node [style=none] (133) at (-6, 0) {};
		\node [style=none] (134) at (-6, 0.25) {};
		\node [style=none] (135) at (-6, 2) {};
		\node [style=none] (136) at (-6, 2.25) {};
		\node [style=dgreendot] (137) at (-0.5, -0.375) {\tiny-$\infty$};
		\node [style=dgreendot] (138) at (-1.5, -0.375) {\tiny-$\infty$};
		\node [style=none] (139) at (-1, -0.75) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (1.5, 0) {};
		\node [style=none] (147) at (7.5, 1.25) {};
		\node [style=none] (148) at (6.5, 1) {};
		\node [style=none] (149) at (7.5, 1) {};
		\node [style=none] (150) at (5.75, 1) {};
		\node [style=none] (151) at (6.5, 1.25) {};
		\node [style=dgreendot] (152) at (3, -0.375) {$0$};
		\node [style=none] (153) at (2.5, 0) {};
		\node [style=none] (154) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ng] (3.center) to (6.center);
		\draw [style=ng] (4.center) to (22.center);
		\draw [style=ng] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ng] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=ng] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=ng] (25.center)
			 to (28.center)
			 to [in=90, out=0] (27);
		\draw [style=ng] (26.center)
			 to (29.center)
			 to [in=-90, out=0] (27);
		\draw [style=ng, in=180, out=0] (27) to (30.center);
		\draw [style=ng] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=ng] (24.center)
			 to (38.center)
			 to [in=90, out=0] (37);
		\draw [style=ng] (53.center)
			 to (39.center)
			 to [in=-90, out=0] (37);
		\draw [style=ng] (37) to (40.center);
		\draw [style=ng] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=ng] (34.center) to (47.center);
		\draw [style=ng] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=ng] (44.center) to (54.center);
		\draw [style=nC] (79.center) to (80.center);
		\draw [style=nC] (20.center) to (83.center);
		\draw [style=nC, in=270, out=0] (83.center) to (84);
		\draw [style=nC] (84) to (31.center);
		\draw [style=nC] (84)
			 to [in=0, out=90] (85.center)
			 to (15.center);
		\draw [style=nC] (86.center) to (12.center);
		\draw [style=nO] (91.center)
			 to [in=0, out=180] (82.center)
			 to (81.center);
		\draw [style=nO] (152)
			 to [in=-180, out=45, looseness=1.25] (93.center)
			 to [in=270, out=0, looseness=1.25] (95);
		\draw [style=nO, in=90, out=0] (101) to (95);
		\draw [style=nC] (96.center) to (7.center);
		\draw [style=nC] (10.center)
			 to (99.center)
			 to [in=180, out=0] (106.center)
			 to (105.center)
			 to [in=-180, out=0] (148.center)
			 to (149.center);
		\draw [style=nB] (51.center) to (102.center);
		\draw [style=ngg] (7.center) to (10.center);
		\draw [style=ngg] (12.center) to (15.center);
		\draw [style=ngg] (80.center) to (20.center);
		\draw [style=ngg] (31.center) to (35.center);
		\draw [style=ngg] (48.center) to (51.center);
		\draw [style=nO] (97.center)
			 to (116.center)
			 to (100.center)
			 to [in=90, out=0] (103);
		\draw [style=ngg] (41.center) to (45.center);
		\draw [style=nO] (89.center)
			 to (90.center)
			 to [in=-180, out=0] (124.center);
		\draw [style=ng] (125.center) to (126);
		\draw [style=dO] (130.center) to (134.center);
		\draw [style=dO] (130.center) to (136.center);
		\draw [style=dC] (129.center) to (135.center);
		\draw [style=dC] (129.center) to (133.center);
		\draw [style=dO] (130.center) to (132.center);
		\draw [style=dC] (129.center) to (131.center);
		\draw [style=nO] (128.center) to (130.center);
		\draw [style=nC] (127.center) to (129.center);
		\draw [style=ng] (126) to (23.center);
		\draw [style=ng, in=-180, out=90, looseness=0.75] (126) to (4.center);
		\draw [style=ng, in=180, out=-90, looseness=0.75] (126) to (3.center);
		\draw [style=nO, in=-135, out=0] (124.center) to (138);
		\draw [style=nO, in=135, out=0] (91.center) to (138);
		\draw [style=nB] (138)
			 to [in=180, out=-45, looseness=1.25] (139.center)
			 to [in=-135, out=0, looseness=1.25] (137);
		\draw [style=nO] (138)
			 to [in=-180, out=45, looseness=1.25] (140.center)
			 to [in=135, out=0, looseness=1.25] (137);
		\draw [style=nO, in=180, out=-45, looseness=1.25] (137) to (142.center);
		\draw [style=nO] (137)
			 to [in=-180, out=45, looseness=1.25] (141.center)
			 to (143.center)
			 to [in=135, out=0, looseness=1.25] (122);
		\draw [style=nO, in=-135, out=0, looseness=1.25] (102.center) to (122);
		\draw [style=nO] (152)
			 to [in=180, out=-45, looseness=1.25] (121.center)
			 to [in=270, out=0, looseness=1.25] (103);
		\draw [style=nO] (103) to (41.center);
		\draw [style=nO] (95)
			 to (150.center)
			 to [in=-180, out=0] (151.center)
			 to (147.center);
		\draw [style=nB] (122)
			 to [in=-180, out=-45, looseness=1.25] (154.center)
			 to [in=-135, out=0, looseness=1.25] (152);
		\draw [style=nO] (122)
			 to [in=-180, out=45, looseness=1.25] (153.center)
			 to [in=135, out=0, looseness=1.25] (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/SIMD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.1) {\scalebox{0.4}{\textcolor{magenta}{$\vdots$}}};
		\node [style=none] (5) at (-3, 0) {\small$\textcolor{magenta}{k}$};
		\node [style=none] (6) at (0, 0) {$\mapsto$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=none] (13) at (2.25, 1) {\tiny$\textcolor{magenta}{k}$};
		\node [style=none] (14) at (-2.625, 1.125) {};
		\node [style=none] (15) at (-2.625, 0.375) {};
		\node [style=none] (16) at (-1.875, 0.375) {};
		\node [style=none] (17) at (-1.875, 1.125) {};
		\node [style=none] (18) at (-2.25, 0.75) {\small$f$};
		\node [style=none] (24) at (-2.625, 0.75) {};
		\node [style=none] (25) at (-1.875, 0.75) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (-2.625, -0.375) {};
		\node [style=none] (29) at (-2.625, -1.125) {};
		\node [style=none] (30) at (-1.875, -1.125) {};
		\node [style=none] (31) at (-1.875, -0.375) {};
		\node [style=none] (32) at (-2.25, -0.75) {\small$f$};
		\node [style=none] (33) at (-2.625, -0.75) {};
		\node [style=none] (34) at (-1.875, -0.75) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (1.875, 0.375) {};
		\node [style=none] (38) at (1.875, -0.375) {};
		\node [style=none] (39) at (2.625, -0.375) {};
		\node [style=none] (40) at (2.625, 0.375) {};
		\node [style=none] (41) at (2.25, 0) {\small$f$};
		\node [style=none] (42) at (1.875, 0) {};
		\node [style=none] (43) at (2.625, 0) {};
		\node [style=none] (44) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (9.center)
			 to (10.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=nR] (7.center) to (9.center);
		\draw (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw (0.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (27.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw (36.center) to (42.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/SIMDdisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-0.375, 0.375) {};
		\node [style=none] (38) at (-0.375, -0.375) {};
		\node [style=none] (39) at (0.375, -0.375) {};
		\node [style=none] (40) at (0.375, 0.375) {};
		\node [style=none] (41) at (0, 0) {\small$f$};
		\node [style=none] (42) at (-0.375, 0) {};
		\node [style=none] (43) at (0.375, 0) {};
		\node [style=none] (44) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (9.center)
			 to (10.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=nR] (7.center) to (9.center);
		\draw (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw (36.center) to (42.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/addtubedisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0.075, 0) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=nR] (6.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (7.center)
			 to (14.center)
			 to (10.center)
			 to (13.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/bundledisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (42) at (-1, 0.25) {};
		\node [style=none] (43) at (-1, -0.25) {};
		\node [style=none] (44) at (-1, -0.75) {};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-0.25, -0.25) {};
		\node [style=none] (47) at (-0.25, 0.75) {};
		\node [style=none] (48) at (-0.25, -0.75) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=none] (51) at (-0.25, 0.5) {};
		\node [style=none] (52) at (-0.25, -0.5) {};
		\node [style=none] (53) at (1, 0.25) {};
		\node [style=none] (54) at (1, -0.25) {};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-1, 0.5) {};
		\node [style=none] (57) at (-1, -0.25) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.025, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (49.center)
			 to [in=0, out=-180] (47.center)
			 to (41.center)
			 to (42.center)
			 to (45.center)
			 to [bend left=90, looseness=1.50] (46.center)
			 to (43.center)
			 to (44.center)
			 to (48.center)
			 to [in=-180, out=0] (50.center)
			 to cycle;
		\draw (56.center) to (51.center);
		\draw [in=180, out=0] (51.center) to (53.center);
		\draw (55.center) to (52.center);
		\draw [in=-180, out=0] (52.center) to (54.center);
		\draw [style=nR] (41.center)
			 to (47.center)
			 to [in=180, out=0] (49.center);
		\draw [style=nR] (57.center)
			 to (58.center)
			 to [in=-90, out=0] (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/catsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.5, 1.5) {};
		\node [style=none] (58) at (-1.5, 1) {};
		\node [style=none] (59) at (-1.5, 0.5) {};
		\node [style=none] (60) at (-1.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -1) {};
		\node [style=none] (62) at (-1.5, -1.5) {};
		\node [style=none] (63) at (-2.5, 1.5) {};
		\node [style=none] (64) at (-2.5, 1) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2.5, -0.5) {};
		\node [style=none] (67) at (-2.5, -1) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (69) at (-3.5, 1.5) {};
		\node [style=none] (70) at (-3.5, 0.25) {};
		\node [style=none] (71) at (-3.5, -1) {};
		\node [style=none] (72) at (-3.5, 1) {};
		\node [style=none] (73) at (-3.5, -0.25) {};
		\node [style=none] (74) at (-3.5, -1.5) {};
		\node [style=none] (75) at (-2.5, 1.75) {};
		\node [style=none] (76) at (-3.5, 1.75) {};
		\node [style=none] (77) at (-2.5, -1.75) {};
		\node [style=none] (78) at (-3.5, -1.75) {};
		\node [style=none] (79) at (-4.5, -1.5) {};
		\node [style=none] (80) at (-4.5, 1.5) {};
		\node [style=none] (81) at (-4.5, 1) {};
		\node [style=none] (82) at (-4.5, 0.25) {};
		\node [style=none] (83) at (-4.5, -0.25) {};
		\node [style=none] (84) at (-4.5, -1) {};
		\node [style=none] (85) at (-1, 1.5) {};
		\node [style=none] (86) at (-1, 0.5) {};
		\node [style=none] (87) at (-1, -0.5) {};
		\node [style=none] (88) at (-1, -1.5) {};
		\node [style=none] (89) at (-5, 1.5) {};
		\node [style=none] (90) at (-5, -1.5) {};
		\node [style=none] (91) at (-4.75, 1.5) {};
		\node [style=none] (92) at (-4.75, 1) {};
		\node [style=none] (93) at (-4.75, 0.25) {};
		\node [style=none] (94) at (-4.75, -0.25) {};
		\node [style=none] (95) at (-4.75, -1) {};
		\node [style=none] (96) at (-4.75, -1.5) {};
		\node [style=none] (97) at (0, 0) {$\mapsto$};
		\node [style=none] (114) at (3, 0.75) {};
		\node [style=none] (115) at (3, 0.25) {};
		\node [style=none] (116) at (3, -0.25) {};
		\node [style=none] (117) at (3, -0.75) {};
		\node [style=none] (118) at (2.25, 0.25) {};
		\node [style=none] (119) at (2.25, -0.25) {};
		\node [style=none] (120) at (2.25, 0.75) {};
		\node [style=none] (121) at (2.25, -0.75) {};
		\node [style=none] (122) at (1, 0.5) {};
		\node [style=none] (123) at (1, -0.5) {};
		\node [style=none] (124) at (2.25, 0.5) {};
		\node [style=none] (125) at (2.25, -0.5) {};
		\node [style=none] (126) at (1, 0.25) {};
		\node [style=none] (127) at (1, -0.25) {};
		\node [style=none] (128) at (3, -0.5) {};
		\node [style=none] (129) at (3, 0.5) {};
		\node [style=none] (130) at (3, -0.25) {};
		\node [style=none] (131) at (2.25, -0.25) {};
		\node [style=none] (132) at (2.025, 0) {};
		\node [style=none] (133) at (-4.5, 5.75) {};
		\node [style=none] (134) at (-4.5, 5.25) {};
		\node [style=none] (135) at (-4.5, 4.75) {};
		\node [style=none] (136) at (-4.5, 3.75) {};
		\node [style=none] (137) at (-4.5, 3.25) {};
		\node [style=none] (138) at (-4.5, 2.75) {};
		\node [style=none] (139) at (-3.5, 5.75) {};
		\node [style=none] (140) at (-3.5, 5.25) {};
		\node [style=none] (141) at (-3.5, 4.75) {};
		\node [style=none] (142) at (-3.5, 3.75) {};
		\node [style=none] (143) at (-3.5, 3.25) {};
		\node [style=none] (144) at (-3.5, 2.75) {};
		\node [style=none] (145) at (-2.5, 5.75) {};
		\node [style=none] (146) at (-2.5, 4.5) {};
		\node [style=none] (147) at (-2.5, 3.25) {};
		\node [style=none] (148) at (-2.5, 5.25) {};
		\node [style=none] (149) at (-2.5, 4) {};
		\node [style=none] (150) at (-2.5, 2.75) {};
		\node [style=none] (151) at (-3.5, 6) {};
		\node [style=none] (152) at (-2.5, 6) {};
		\node [style=none] (153) at (-3.5, 2.5) {};
		\node [style=none] (154) at (-2.5, 2.5) {};
		\node [style=none] (155) at (-1.5, 2.75) {};
		\node [style=none] (156) at (-1.5, 5.75) {};
		\node [style=none] (157) at (-1.5, 5.25) {};
		\node [style=none] (158) at (-1.5, 4.5) {};
		\node [style=none] (159) at (-1.5, 4) {};
		\node [style=none] (160) at (-1.5, 3.25) {};
		\node [style=none] (161) at (-5, 5.75) {};
		\node [style=none] (162) at (-5, 4.75) {};
		\node [style=none] (163) at (-5, 3.75) {};
		\node [style=none] (164) at (-5, 2.75) {};
		\node [style=none] (165) at (-1, 5.75) {};
		\node [style=none] (166) at (-1, 2.75) {};
		\node [style=none] (167) at (-1.25, 5.75) {};
		\node [style=none] (168) at (-1.25, 5.25) {};
		\node [style=none] (169) at (-1.25, 4.5) {};
		\node [style=none] (170) at (-1.25, 4) {};
		\node [style=none] (171) at (-1.25, 3.25) {};
		\node [style=none] (172) at (-1.25, 2.75) {};
		\node [style=none] (173) at (0, 4.25) {$\mapsto$};
		\node [style=none] (174) at (1, 5) {};
		\node [style=none] (175) at (1, 4.5) {};
		\node [style=none] (176) at (1, 4) {};
		\node [style=none] (177) at (1, 3.5) {};
		\node [style=none] (178) at (1.75, 4.5) {};
		\node [style=none] (179) at (1.75, 4) {};
		\node [style=none] (180) at (1.75, 5) {};
		\node [style=none] (181) at (1.75, 3.5) {};
		\node [style=none] (182) at (3, 4.75) {};
		\node [style=none] (183) at (3, 3.75) {};
		\node [style=none] (184) at (1.75, 4.75) {};
		\node [style=none] (185) at (1.75, 3.75) {};
		\node [style=none] (186) at (3, 4.5) {};
		\node [style=none] (187) at (3, 4) {};
		\node [style=none] (188) at (1, 3.75) {};
		\node [style=none] (189) at (1, 4.75) {};
		\node [style=none] (190) at (1, 4) {};
		\node [style=none] (191) at (1.75, 4) {};
		\node [style=none] (192) at (1.975, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (63.center);
		\draw (58.center) to (64.center);
		\draw (59.center) to (65.center);
		\draw (60.center) to (66.center);
		\draw (61.center) to (67.center);
		\draw (62.center) to (68.center);
		\draw [in=0, out=180] (63.center) to (69.center);
		\draw [in=0, out=180] (64.center) to (70.center);
		\draw [in=0, out=180] (65.center) to (71.center);
		\draw [in=0, out=180] (66.center) to (72.center);
		\draw [in=0, out=180] (67.center) to (73.center);
		\draw [in=0, out=180] (68.center) to (74.center);
		\draw (69.center) to (80.center);
		\draw (72.center) to (81.center);
		\draw (70.center) to (82.center);
		\draw (73.center) to (83.center);
		\draw (71.center) to (84.center);
		\draw (74.center) to (79.center);
		\draw [style=H] (75.center)
			 to (76.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style=nR] (85.center) to (86.center);
		\draw [style=nR] (87.center) to (88.center);
		\draw [style=nR] (89.center) to (90.center);
		\draw [style=ng] (91.center) to (92.center);
		\draw [style=ng] (93.center) to (94.center);
		\draw [style=ng] (95.center) to (96.center);
		\draw [style=fR] (122.center)
			 to [in=180, out=0] (120.center)
			 to (114.center)
			 to (115.center)
			 to (118.center)
			 to [bend right=90, looseness=1.50] (119.center)
			 to (116.center)
			 to (117.center)
			 to (121.center)
			 to [in=0, out=180] (123.center)
			 to cycle;
		\draw (129.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (126.center);
		\draw (128.center) to (125.center);
		\draw [in=0, out=180] (125.center) to (127.center);
		\draw [style=nR] (114.center)
			 to (120.center)
			 to [in=0, out=180] (122.center);
		\draw [style=nR] (130.center)
			 to (131.center)
			 to [in=-90, out=180] (132.center);
		\draw (133.center) to (139.center);
		\draw (134.center) to (140.center);
		\draw (135.center) to (141.center);
		\draw (136.center) to (142.center);
		\draw (137.center) to (143.center);
		\draw (138.center) to (144.center);
		\draw [in=180, out=0] (139.center) to (145.center);
		\draw [in=180, out=0] (140.center) to (146.center);
		\draw [in=180, out=0] (141.center) to (147.center);
		\draw [in=180, out=0] (142.center) to (148.center);
		\draw [in=180, out=0] (143.center) to (149.center);
		\draw [in=180, out=0] (144.center) to (150.center);
		\draw (145.center) to (156.center);
		\draw (148.center) to (157.center);
		\draw (146.center) to (158.center);
		\draw (149.center) to (159.center);
		\draw (147.center) to (160.center);
		\draw (150.center) to (155.center);
		\draw [style=H] (151.center)
			 to (152.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw [style=nR] (161.center) to (162.center);
		\draw [style=nR] (163.center) to (164.center);
		\draw [style=nR] (165.center) to (166.center);
		\draw [style=ng] (167.center) to (168.center);
		\draw [style=ng] (169.center) to (170.center);
		\draw [style=ng] (171.center) to (172.center);
		\draw [style=fR] (182.center)
			 to [in=0, out=-180] (180.center)
			 to (174.center)
			 to (175.center)
			 to (178.center)
			 to [bend left=90, looseness=1.50] (179.center)
			 to (176.center)
			 to (177.center)
			 to (181.center)
			 to [in=-180, out=0] (183.center)
			 to cycle;
		\draw (189.center) to (184.center);
		\draw [in=180, out=0] (184.center) to (186.center);
		\draw (188.center) to (185.center);
		\draw [in=-180, out=0] (185.center) to (187.center);
		\draw [style=nR] (174.center)
			 to (180.center)
			 to [in=180, out=0] (182.center);
		\draw [style=nR] (190.center)
			 to (191.center)
			 to [in=-90, out=0] (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/copytube.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Bdot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-1, 0.2) {$\textcolor{magenta}{\vdots}$};
		\node [style=none] (5) at (0, 0) {$\mapsto$};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=rdot] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (3.center) to (0);
		\draw [style=K] (0)
			 to [in=180, out=75] (1.center)
			 to (13.center);
		\draw [style=K] (0)
			 to [in=180, out=-75] (2.center)
			 to (14.center);
		\draw [style=fR] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=nR] (10)
			 to [in=-180, out=90] (6.center)
			 to [in=180, out=0] (8.center);
		\draw [style=K] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/copytubedisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=rdot] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=nR] (10)
			 to [in=-180, out=90] (6.center)
			 to [in=180, out=0] (8.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/pita.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2, 0.2) {\textcolor{magenta}{$\vdots$}};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2.5, 0) {\small$\textcolor{magenta}{k}$};
		\node [style=none] (6) at (0, 0) {$\mapsto$};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (2, 0.5) {\tiny$\textcolor{magenta}{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [style=fR] (11.center)
			 to (12.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (13.center) to (14.center);
		\draw [style=nR] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/pitamul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-6, 0.2) {\textcolor{magenta}{$\vdots$}};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-6.5, 0) {\small$\textcolor{magenta}{n}$};
		\node [style=none] (6) at (0, 0) {$\mapsto$};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (2, 0.5) {\tiny$\textcolor{magenta}{n}$};
		\node [style=none] (16) at (4, 0.25) {};
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=none] (18) at (6, 0.25) {};
		\node [style=none] (19) at (6, -0.25) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (5, 0.5) {\tiny$\textcolor{blue}{m}$};
		\node [style=none] (23) at (-5, 1) {};
		\node [style=none] (24) at (-5, -1) {};
		\node [style=none] (25) at (-3, -1) {};
		\node [style=none] (26) at (-3, 1) {};
		\node [style=none] (27) at (-4, 0) {$\mathbf{A}$};
		\node [style=none] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-3, -0.5) {};
		\node [style=none] (30) at (-2, 0.2) {\textcolor{blue}{$\vdots$}};
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (-1.5, 0) {\small$\textcolor{blue}{m}$};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=none] (36) at (4, -0.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (3.5, 0) {$\mathbf{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [style=fR] (11.center)
			 to (12.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (13.center) to (14.center);
		\draw [style=nR] (9.center) to (11.center);
		\draw [style=fB] (18.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw [style=nB] (16.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (34.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/reduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0) {$+$};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-3, 0.2) {$\textcolor{magenta}{\vdots}$};
		\node [style=none] (5) at (0, 0) {$\mapsto$};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (2.05, 0) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (3.center) to (0);
		\draw [style=K, in=0, out=135] (0) to (1.center);
		\draw [style=K, in=0, out=-135] (0) to (2.center);
		\draw [style=fR] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=nR] (6.center) to (8.center);
		\draw [style=K] (11.center) to (12.center);
		\draw (6.center)
			 to (7.center)
			 to (14.center)
			 to (10.center)
			 to (13.center)
			 to cycle;
		\draw (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/reorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-3.5, -2) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=none] (15) at (-4.75, -1) {};
		\node [style=none] (16) at (-4.75, -1.5) {};
		\node [style=none] (17) at (-4.75, -2) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, -1.5) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (32) at (-5.25, 2) {\tiny $a$};
		\node [style=none] (33) at (-5.25, 1.5) {\tiny $b$};
		\node [style=none] (34) at (-5.25, 1) {\tiny $c$};
		\node [style=none] (35) at (-5.25, 0.5) {\tiny $d$};
		\node [style=none] (36) at (-5.25, 0) {\tiny $e$};
		\node [style=none] (37) at (-5.25, -0.5) {\tiny $f$};
		\node [style=none] (38) at (-5.25, -1) {\tiny $g$};
		\node [style=none] (39) at (-5.25, -1.5) {\tiny $h$};
		\node [style=none] (40) at (-5.25, -2) {\tiny $i$};
		\node [style=none] (41) at (-1, 2) {\tiny $a$};
		\node [style=none] (42) at (-1, 0.5) {\tiny $b$};
		\node [style=none] (43) at (-1, -1) {\tiny $c$};
		\node [style=none] (44) at (-1, 1.5) {\tiny $d$};
		\node [style=none] (45) at (-1, 0) {\tiny $e$};
		\node [style=none] (46) at (-1, -1.5) {\tiny $f$};
		\node [style=none] (47) at (-1, 1) {\tiny $g$};
		\node [style=none] (48) at (-1, -0.5) {\tiny $h$};
		\node [style=none] (49) at (-1, -2) {\tiny $i$};
		\node [style=none] (50) at (-3.5, 2.5) {};
		\node [style=none] (51) at (-2.5, 2.5) {};
		\node [style=none] (52) at (-3.5, -2.5) {};
		\node [style=none] (53) at (-2.5, -2.5) {};
		\node [style=none] (54) at (-1.5, 2) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=none] (56) at (-1.5, 1) {};
		\node [style=none] (57) at (-1.5, 0.5) {};
		\node [style=none] (58) at (-1.5, 0) {};
		\node [style=none] (59) at (-1.5, -0.5) {};
		\node [style=none] (60) at (-1.5, -1) {};
		\node [style=none] (61) at (-1.5, -1.5) {};
		\node [style=none] (62) at (-1.5, -2) {};
		\node [style=none] (63) at (0.25, 0) {$\mapsto$};
		\node [style=none] (69) at (1.25, 0.5) {};
		\node [style=none] (70) at (1.25, 0.25) {};
		\node [style=none] (71) at (1.25, -0.25) {};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (2.5, 0.5) {};
		\node [style=none] (74) at (2.5, -0.5) {};
		\node [style=none] (75) at (2.5, 0.25) {};
		\node [style=none] (76) at (2.5, -0.25) {};
		\node [style=none] (77) at (1.25, 0) {};
		\node [style=none] (78) at (2.5, 0) {};
		\node [style=none] (79) at (-5.5, 2) {};
		\node [style=none] (80) at (-5.5, 1) {};
		\node [style=none] (81) at (-5.5, 0.5) {};
		\node [style=none] (82) at (-5.5, -0.5) {};
		\node [style=none] (83) at (-5.5, -1) {};
		\node [style=none] (84) at (-5.5, -2) {};
		\node [style=none] (85) at (-0.75, 2) {};
		\node [style=none] (86) at (-0.75, 1) {};
		\node [style=none] (87) at (-0.75, 0.5) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (-0.75, -1) {};
		\node [style=none] (90) at (-0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0.center);
		\draw (10.center) to (1.center);
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw (13.center) to (4.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw (16.center) to (7.center);
		\draw (17.center) to (8.center);
		\draw [in=180, out=0] (0.center) to (18.center);
		\draw [in=180, out=0] (1.center) to (19.center);
		\draw [in=180, out=0] (2.center) to (20.center);
		\draw [in=180, out=0] (3.center) to (21.center);
		\draw [in=180, out=0] (4.center) to (22.center);
		\draw [in=180, out=0] (5.center) to (23.center);
		\draw [in=180, out=0] (6.center) to (24.center);
		\draw [in=180, out=0] (7.center) to (25.center);
		\draw [in=180, out=0] (8.center) to (26.center);
		\draw [style=H] (51.center)
			 to (53.center)
			 to (52.center)
			 to (50.center)
			 to cycle;
		\draw (18.center) to (54.center);
		\draw (21.center) to (55.center);
		\draw (24.center) to (56.center);
		\draw (19.center) to (57.center);
		\draw (22.center) to (58.center);
		\draw (25.center) to (59.center);
		\draw (20.center) to (60.center);
		\draw (23.center) to (61.center);
		\draw (26.center) to (62.center);
		\draw [style=fR] (69.center)
			 to [in=180, out=0] (75.center)
			 to (76.center)
			 to [in=360, out=180] (72.center)
			 to (70.center);
		\draw [style=fB] (71.center)
			 to (70.center)
			 to [in=180, out=0] (73.center)
			 to (74.center)
			 to [in=360, out=180] cycle;
		\draw (77.center) to (78.center);
		\draw [style=nR] (79.center) to (80.center);
		\draw [style=nR] (81.center) to (82.center);
		\draw [style=nR] (83.center) to (84.center);
		\draw [style=nR, in=180, out=0] (69.center) to (75.center);
		\draw [style=nB, in=-180, out=0] (70.center) to (73.center);
		\draw [style=nB] (85.center) to (86.center);
		\draw [style=nB] (87.center) to (88.center);
		\draw [style=nB] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/reorderdisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-0.625, 0.5) {};
		\node [style=none] (70) at (-0.625, 0.25) {};
		\node [style=none] (71) at (-0.625, -0.25) {};
		\node [style=none] (72) at (-0.625, -0.5) {};
		\node [style=none] (73) at (0.625, 0.5) {};
		\node [style=none] (74) at (0.625, -0.5) {};
		\node [style=none] (75) at (0.625, 0.25) {};
		\node [style=none] (76) at (0.625, -0.25) {};
		\node [style=none] (77) at (-0.625, 0) {};
		\node [style=none] (78) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (69.center)
			 to [in=180, out=0] (75.center)
			 to (76.center)
			 to [in=360, out=180] (72.center)
			 to (70.center);
		\draw [style=fB] (71.center)
			 to (70.center)
			 to [in=180, out=0] (73.center)
			 to (74.center)
			 to [in=360, out=180] cycle;
		\draw (77.center) to (78.center);
		\draw [style=nR, in=180, out=0] (69.center) to (75.center);
		\draw [style=nB, in=-180, out=0] (70.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/reshapedisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=rdot] (2) at (-2.25, 0.5) {};
		\node [style=rdot] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=rdot] (19) at (2.25, 0.5) {};
		\node [style=rdot] (20) at (2.25, -0.5) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (1.75, -0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw [style=fO] (2.center)
			 to [in=-180, out=30] (4.center)
			 to [in=180, out=0] (6.center)
			 to (7.center)
			 to [in=360, out=180] (5.center)
			 to [in=330, out=180] (3.center)
			 to cycle;
		\draw [style=fB] (9.center)
			 to [in=180, out=0] (11.center)
			 to (10.center)
			 to [in=360, out=180] (8.center)
			 to [in=330, out=-180] (2.center)
			 to (3.center)
			 to [in=-180, out=30] cycle;
		\draw (12.center) to (13.center);
		\draw [style=nR] (0.center) to (2);
		\draw [style=nO] (2)
			 to [in=-180, out=30] (4.center)
			 to [in=180, out=0] (6.center);
		\draw [style=nB] (2)
			 to [in=180, out=-30] (8.center)
			 to [in=180, out=0] (10.center);
		\draw [style=fR] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=fO] (19.center)
			 to [in=0, out=150] (21.center)
			 to [in=0, out=180] (23.center)
			 to (24.center)
			 to [in=-180, out=0] (22.center)
			 to [in=-150, out=0] (20.center)
			 to cycle;
		\draw [style=fB] (26.center)
			 to [in=0, out=180] (28.center)
			 to (27.center)
			 to [in=-180, out=0] (25.center)
			 to [in=-150, out=0] (19.center)
			 to (20.center)
			 to [in=0, out=150] cycle;
		\draw (29.center) to (30.center);
		\draw [style=nR] (17.center) to (19);
		\draw [style=nO] (19)
			 to [in=0, out=150] (21.center)
			 to [in=0, out=180] (23.center);
		\draw [style=nB] (19)
			 to [in=0, out=-150] (25.center)
			 to [in=0, out=180] (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/reshapevert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=rdot] (2) at (-1.25, 0.5) {};
		\node [style=rdot] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (-2.5, 0.5) {\tiny\textcolor{magenta}{$i$}};
		\node [style=none] (15) at (0.5, 0.75) {\tiny\textcolor{orange}{$j$}};
		\node [style=none] (16) at (0.5, 0.25) {\tiny\textcolor{blue}{$k$}};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (0, -4) {};
		\node [style=rdot] (19) at (-0.75, -3) {};
		\node [style=rdot] (20) at (-0.75, -4) {};
		\node [style=none] (21) at (-1.25, -2.75) {};
		\node [style=none] (22) at (-1.25, -4.25) {};
		\node [style=none] (23) at (-2, -2.75) {};
		\node [style=none] (24) at (-2, -4.25) {};
		\node [style=none] (25) at (-1.25, -3.25) {};
		\node [style=none] (26) at (-1.25, -3.75) {};
		\node [style=none] (27) at (-2, -3.25) {};
		\node [style=none] (28) at (-2, -3.75) {};
		\node [style=none] (29) at (0, -3.5) {};
		\node [style=none] (30) at (-2, -3.5) {};
		\node [style=none] (31) at (0.5, -3) {\tiny\textcolor{magenta}{$i$}};
		\node [style=none] (32) at (-2.5, -2.75) {\tiny\textcolor{orange}{$j$}};
		\node [style=none] (33) at (-2.5, -3.25) {\tiny\textcolor{blue}{$k$}};
		\node [style=none] (34) at (-1, 1.5) {$i \rightarrow j \times k$};
		\node [style=none] (35) at (-1, -2) {$j \times k \rightarrow i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw [style=fO] (2.center)
			 to [in=-180, out=30] (4.center)
			 to [in=180, out=0] (6.center)
			 to (7.center)
			 to [in=360, out=180] (5.center)
			 to [in=330, out=180] (3.center)
			 to cycle;
		\draw [style=fB] (9.center)
			 to [in=180, out=0] (11.center)
			 to (10.center)
			 to [in=360, out=180] (8.center)
			 to [in=330, out=-180] (2.center)
			 to (3.center)
			 to [in=-180, out=30] cycle;
		\draw (12.center) to (13.center);
		\draw [style=nR] (0.center) to (2);
		\draw [style=nO] (2)
			 to [in=-180, out=30] (4.center)
			 to [in=180, out=0] (6.center);
		\draw [style=nB] (2)
			 to [in=180, out=-30] (8.center)
			 to [in=180, out=0] (10.center);
		\draw [style=fR] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=fO] (19.center)
			 to [in=0, out=150] (21.center)
			 to [in=0, out=180] (23.center)
			 to (24.center)
			 to [in=-180, out=0] (22.center)
			 to [in=-150, out=0] (20.center)
			 to cycle;
		\draw [style=fB] (26.center)
			 to [in=0, out=180] (28.center)
			 to (27.center)
			 to [in=-180, out=0] (25.center)
			 to [in=-150, out=0] (19.center)
			 to (20.center)
			 to [in=0, out=150] cycle;
		\draw (29.center) to (30.center);
		\draw [style=nR] (17.center) to (19);
		\draw [style=nO] (19)
			 to [in=0, out=150] (21.center)
			 to [in=0, out=180] (23.center);
		\draw [style=nB] (19)
			 to [in=0, out=-150] (25.center)
			 to [in=0, out=180] (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matmuls/unbundledisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (1, 0.75) {};
		\node [style=none] (115) at (1, 0.25) {};
		\node [style=none] (116) at (1, -0.25) {};
		\node [style=none] (117) at (1, -0.75) {};
		\node [style=none] (118) at (0.25, 0.25) {};
		\node [style=none] (119) at (0.25, -0.25) {};
		\node [style=none] (120) at (0.25, 0.75) {};
		\node [style=none] (121) at (0.25, -0.75) {};
		\node [style=none] (122) at (-1, 0.5) {};
		\node [style=none] (123) at (-1, -0.5) {};
		\node [style=none] (124) at (0.25, 0.5) {};
		\node [style=none] (125) at (0.25, -0.5) {};
		\node [style=none] (126) at (-1, 0.25) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (1, -0.5) {};
		\node [style=none] (129) at (1, 0.5) {};
		\node [style=none] (130) at (1, -0.25) {};
		\node [style=none] (131) at (0.25, -0.25) {};
		\node [style=none] (132) at (0.025, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fR] (122.center)
			 to [in=180, out=0] (120.center)
			 to (114.center)
			 to (115.center)
			 to (118.center)
			 to [bend right=90, looseness=1.50] (119.center)
			 to (116.center)
			 to (117.center)
			 to (121.center)
			 to [in=0, out=180] (123.center)
			 to cycle;
		\draw (129.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (126.center);
		\draw (128.center) to (125.center);
		\draw [in=0, out=180] (125.center) to (127.center);
		\draw [style=nR] (114.center)
			 to (120.center)
			 to [in=0, out=180] (122.center);
		\draw [style=nR] (130.center)
			 to (131.center)
			 to [in=-90, out=180] (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

